Effective Self-Mining of In-Context Examples for Unsupervised Machine Translation with LLMs

Large Language Models (LLMs) have demonstrated impressive performance on a wide range of natural language processing (NLP) tasks, primarily through in-context learning (ICL). In ICL, the LLM is provided with examples that represent a given task such that it learns to generate answers for test inputs. However, access to these in-context examples is not guaranteed especially for low-resource or massively multilingual tasks. In this work, we propose an unsupervised approach to mine in-context examples for machine translation (MT), enabling unsupervised MT (UMT) across different languages. Our approach begins with word-level mining to acquire word translations that are then used to perform sentence-level mining. As the quality of mined parallel pairs may not be optimal due to noise or mistakes, we introduce a filtering criterion to select the optimal in-context examples from a pool of unsupervised parallel sentences. We evaluate our approach using two multilingual LLMs on 288 directions from the FLORES-200 dataset and analyze the impact of various linguistic features on performance. Our findings demonstrate the effectiveness of our unsupervised approach in mining in-context examples for MT, leading to better or comparable translation performance as translation with regular in-context samples (extracted from human-annotated data), while also outperforming the other state-of-the-art UMT methods by an average of $7$ BLEU points.

==> (inline-0) <==
\begin{tabular}{lrrrrrrr}\toprule
\textbf{Lang ID} &\textbf{ISO 639-3} &\textbf{Language} &\textbf{Family} &\textbf{Subgrouping} &\textbf{Script} &\textbf{Resource Level} \\\midrule
\textbf{fra\_Latn} &fra &French &Indo-European &Romance &Latin &High \\
\textbf{deu\_Latn} &deu &German &Indo-European &Germanic &Latin &High \\
\textbf{ita\_Latn} &ita &Italian &Indo-European &Romance &Latin &High \\
\textbf{por\_Latn} &por &Portuguese (Brazil) &Indo-European &Romance &Latin &High \\
\textbf{rus\_Cyrl} &rus &Russian &Indo-European &Balto-Slavic &Cyrillic &High \\
\textbf{spa\_Latn} &spa &Spanish (Latin America) &Indo-European &Romance &Latin &High \\
\textbf{eng\_Latn} &eng &English (Latin America) &Indo-European &Germanic &Latin &High \\
\textbf{arb\_Arab} &ara &Arabic &Afro-Asiatic &Afro-Asiatic &Arabic &Mid \\
\textbf{ben\_Beng} &ben &Bengali &Indo-European &Indo-Aryan &Bengali &Mid \\
\textbf{bul\_Cyrl} &bul &Bulgarian &Indo-European &Balto-Slavic &Cyrillic &Mid \\
\textbf{cat\_Latn} &cat &Catalan &Indo-European &Romance &Latin &Mid \\
\textbf{ces\_Latn} &ces &Czech &Indo-European &Balto-Slavic &Latin &Mid \\
\textbf{dan\_Latn} &dan &Danish &Indo-European &Germanic &Latin &Mid \\
\textbf{nld\_Latn} &nld &Dutch &Indo-European &Germanic &Latin &Mid \\
\textbf{fin\_Latn} &fin &Finnish &Uralic &Uralic &Latin &Mid \\
\textbf{glg\_Latn} &glg &Galician &Indo-European &Romance &Latin &Mid \\
\textbf{kat\_Geor} &kat &Georgian &Kartvelian &Other &Georgian &Mid \\
\textbf{ell\_Grek} &ell &Greek &Indo-European &Other IE &Greek &Mid \\
\textbf{heb\_Hebr} &heb &Hebrew &Afro-Asiatic &Afro-Asiatic &Hebrew &Mid \\
\textbf{hin\_Deva} &hin &Hindi &Indo-European &Indo-Aryan &Devanagari &Mid \\
\textbf{hun\_Latn} &hun &Hungarian &Uralic &Uralic &Latin &Mid \\
\textbf{ind\_Latn} &ind &Indonesian &Austronesian &Austronesian &Latin &Mid \\
\textbf{jpn\_Jpan} &jpn &Japanese &Japonic &Other &Han, Hiragana, Katakana &Mid \\
\textbf{jav\_Latn} &jav &Javanese &Austronesian &Austronesian &Latin &Mid \\
\textbf{kor\_Hang} &kor &Korean &Koreanic &Other &Hangul &Mid \\
\textbf{lvs\_Latn} &lav &Latvian &Indo-European &Balto-Slavic &Latin &Mid \\
\textbf{lit\_Latn} &lit &Lithuanian &Indo-European &Balto-Slavic &Latin &Mid \\
\textbf{ltz\_Latn} &ltz &Luxembourgish &Indo-European &Germanic &Latin &Mid \\
\textbf{mkd\_Cyrl} &mkd &Macedonian &Indo-European &Balto-Slavic &Cyrillic &Mid \\
\textbf{mlt\_Latn} &mlt &Maltese &Afro-Asiatic &Afro-Asiatic &Latin &Mid \\
\textbf{pes\_Arab} &fas &Persian &Indo-European &Indo-Aryan &Perso-Arabic &Mid \\
\textbf{pol\_Latn} &pol &Polish &Indo-European &Balto-Slavic &Latin &Mid \\
\textbf{srp\_Cyrl} &srp &Serbian &Indo-European &Balto-Slavic &Cyrillic &Mid \\
\textbf{slk\_Latn} &slk &Slovak &Indo-European &Balto-Slavic &Latin &Mid \\
\textbf{tha\_Thai} &tha &Thai &Kra-Dai &Sino-Tibetan+Kra-Dai &Thai &Mid \\
\textbf{tur\_Latn} &tur &Turkish &Turkic &Turkic &Latin &Mid \\
\textbf{ukr\_Cyrl} &ukr &Ukrainian &Indo-European &Balto-Slavic &Cyrillic &Mid \\
\textbf{vie\_Latn} &vie &Vietnamese &Austro-Asiatic &Austro-Asiatic &Latin &Mid \\
\textbf{afr\_Latn} &afr &Afrikaans &Indo-European &Germanic &Latin &Low \\
\textbf{amh\_Ethi} &amh &Amharic &Afro-Asiatic &Afro-Asiatic &Ge’ez &Low \\
\textbf{hye\_Armn} &hye &Armenian &Indo-European &Other IE &Armenian &Low \\
\textbf{ast\_Latn} &ast &Asturian &Indo-European &Romance &Latin &Low \\
\textbf{bos\_Latn} &bos &Bosnian &Indo-European &Balto-Slavic &Latin &Low \\
\textbf{ceb\_Latn} &ceb &Cebuano &Austronesian &Austronesian &Latin &Low \\
\textbf{gle\_Latn} &gle &Irish &Indo-European &Other IE &Latin &Low \\
\textbf{kaz\_Cyrl} &kaz &Kazakh &Turkic &Turkic &Cyrillic &Low \\
\textbf{kir\_Cyrl} &kir &Kyrgyz &Turkic &Turkic &Cyrillic &Low \\
\textbf{zsm\_Latn} &msa &Malay &Austronesian &Austronesian &Latin &Low \\
\textbf{mar\_Deva} &mar &Marathi &Indo-European &Indo-Aryan &Devanagari &Low \\
\textbf{khk\_Cyrl} &mon &Mongolian &Mongolic &Other &Cyrillic &Low \\
\textbf{pbt\_Arab} &pus &Pashto &Indo-European &Indo-Aryan &Perso-Arabic &Low \\
\textbf{som\_Latn} &som &Somali &Afro-Asiatic &Afro-Asiatic &Latin &Low \\
\textbf{ckb\_Arab} &ckb &Sorani Kurdish &Indo-European &Indo-Aryan &Arabic &Low \\
\textbf{tgk\_Cyrl} &tgk &Tajik &Indo-European &Indo-Aryan &Cyrillic &Low \\
\textbf{urd\_Arab} &urd &Urdu &Indo-European &Indo-Aryan &Perso-Arabic &Low \\
\textbf{cym\_Latn} &cym &Welsh &Indo-European &Other IE &Latin &Low \\
\textbf{yor\_Latn} &yor &Yoruba &Atlantic-Congo &Nilotic+Other AC &Latin &Low \\
\textbf{asm\_Beng} &asm &Assamese &Indo-European &Indo-Aryan &Bengali &Very low \\
\textbf{bel\_Cyrl} &bel &Belarusian &Indo-European &Balto-Slavic &Cyrillic &Very low \\
\textbf{hrv\_Latn} &hrv &Croatian &Indo-European &Balto-Slavic &Latin &Very low \\
\textbf{nso\_Latn} &nso &Northern Sotho &Atlantic-Congo &Bantu &Latin &Very low \\
\textbf{oci\_Latn} &oci &Occitan &Indo-European &Romance &Latin &Very low \\
\textbf{snd\_Arab} &snd &Sindhi &Indo-European &Indo-Aryan &Perso-Arabic &Very low \\
\textbf{uzn\_Latn} &uzb &Uzbek &Turkic &Turkic &Latin &Very low \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr|rrrrr}\toprule
\onecolumn
\scriptsize 

\tablecaption{Detailed evaluation of translation scores for 280 language directions from the Flores-200 dataset using the Llama-3 model. Results include Zero-Shot and regular $k$-shot baselines, along with our unsupervised method employing various selection approaches. Scores for each language pair are presented as chrF++/spBLEU, with the highest scores highlighted in bold. The 'average' row indicates the mean score across all language pairs.}\label{tab:full_results}
\tablefirsthead{
\toprule
&\multicolumn{3}{c}{\parbox{4cm}{\centering \textbf{Baselines} \\ \textbf{(Zero-shot + Regular ICL)}}} &\multicolumn{4}{c}{\parbox{4cm}{\centering \textbf{Ours} \\ \textbf{(Unsupervised ICL)}}} \\\cmidrule{2-8}
\textbf{Pair} &\textbf{\textit{Zero}-Shot} &\textbf{$k$-Shot} &\textbf{BM25}  &\textbf{UW2W} 
&\textbf{Random} &\textbf{TopK} &\textbf{TopK+BM25} \\\midrule
}

\tablehead{%
\toprule
&\multicolumn{3}{c}{\parbox{4cm}{\centering \textbf{Baselines} \\ \textbf{(Zero-shot + Regular ICL)}}} &\multicolumn{4}{c}{\parbox{4cm}{\centering \textbf{Ours} \\ \textbf{(Unsupervised ICL)}}} \\\cmidrule{2-8}
\textbf{Pair} &\textbf{\textit{Zero}-Shot} &\textbf{$k$-Shot} &\textbf{BM25} &\textbf{UW2W} 
&\textbf{Random} &\textbf{TopK} &\textbf{TopK+BM25} \\\midrule
}

\begin{xtabular}{lrrr|rrrr}

\textbf{pol\_Latn → afr\_Latn} & 30.15 / 44.47 & 33.58 / 50.83                             & 33.58 / 50.53                             & 28.94 / 48.57                             & 33.65 / 50.88                             & \textbf{39.25} / \textbf{59.09} & 38.45 / 58.57                             \\
\textbf{afr\_Latn → pol\_Latn} & 26.23 / 36.93 & 34.51 / 50.95                             & 34.39 / 51.26                             & 25.67 / 45.3                              & \textbf{36.25} / \textbf{53.39} & 34.06 / 51.35                             & 35.98 / 53.18                             \\
\textbf{amh\_Ethi → eng\_Latn} & 11.95 / 18.94 & 21.86 / 34.52                             & \textbf{26.09} / \textbf{42.68} & 11.53 / 20.99                             & 19.85 / 33.13                             & 5.85 / 12.32                              & 12.58 / 21.48                             \\
\textbf{eng\_Latn → amh\_Ethi} & 1.52 / 4.72   & 6.33 / 14.48                              & \textbf{7.78} / \textbf{17.62}  & 1.51 / 7.23                               & 5.51 / 12.43                              & 1.05 / 4.92                               & 1.29 / 5.5                                \\
\textbf{amh\_Ethi → heb\_Hebr} & 6.03 / 4.83   & \textbf{12.79} / 20.57               & 2.44 / 0.01                               & 9.86 / \textbf{22.25}                & 6.9 / 9.34                                & 0.62 / 3.84                               & 0.9 / 4.43                                \\
\textbf{heb\_Hebr → amh\_Ethi} & 2.19 / 3.73   & \textbf{5.21} / \textbf{11.71}  & 2.73 / 2.75                               & 1.04 / 5.69                               & 3.03 / 5.53                               & 1.74 / 6.52                               & 1.65 / 6.39                               \\
\textbf{mlt\_Latn → amh\_Ethi} & 1.92 / 3.63   & 5.76 / 14.38                              & \textbf{7.26} / \textbf{17.7}   & 0.79 / 3.78                               & 1.74 / 6.17                               & 0.89 / 3.98                               & 0.86 / 3.88                               \\
\textbf{amh\_Ethi → mlt\_Latn} & 9.11 / 11.8   & \textbf{13.52} / 20.36               & 9.88 / 10.94                              & 12.34 / \textbf{23.84}               & 10.55 / 14.53                             & 0.92 / 3.39                               & 12.94 / 21.07                             \\
\textbf{tha\_Thai → amh\_Ethi} & 1.82 / 1.4    & 5.68 / 12.55                              & \textbf{7.34} / \textbf{17.38}  & 0.89 / 3.06                               & 3.12 / 8.15                               & 2.8 / 6.32                                & 2.5 / 7.56                                \\
\textbf{amh\_Ethi → tha\_Thai} & 3.26 / 2.17   & \textbf{10.31} / 15.04               & 9.04 / 10.91                              & 9.91 / \textbf{17.27}                & 7.28 / 11.01                              & 1.19 / 2.39                               & 5.51 / 8.91                               \\
\textbf{arb\_Arab → ckb\_Arab} & 4.9 / 5.89    & 11.72 / 18.55                             & \textbf{15.18} / \textbf{26.78} & 11.06 / 23.79                             & 8.72 / 11.0                               & 6.92 / 12.82                              & 7.83 / 14.81                              \\
\textbf{ckb\_Arab → arb\_Arab} & 7.27 / 9.68   & 12.88 / 21.79                             & 16.99 / 29.84                             & \textbf{19.05} / \textbf{38.47} & 11.99 / 19.39                             & 14.59 / 23.93                             & 13.95 / 23.15                             \\
\textbf{arb\_Arab → eng\_Latn} & 27.39 / 43.19 & 51.67 / 66.92                             & 56.13 / 71.84                             & 28.24 / 48.23                             & 51.84 / 66.34                             & 56.51 / 72.53                             & \textbf{58.2} / \textbf{74.35}  \\
\textbf{eng\_Latn → arb\_Arab} & 8.74 / 13.28  & 20.98 / 33.11                             & 24.23 / 38.4                              & \textbf{25.73} / \textbf{48.23} & 20.39 / 32.01                             & 19.68 / 30.67                             & 23.35 / 36.85                             \\
\textbf{heb\_Hebr → arb\_Arab} & 11.33 / 15.09 & \textbf{20.12} / 33.09               & 19.07 / 32.42                             & 20.09 / \textbf{38.25}               & 17.67 / 28.05                             & 9.21 / 16.38                              & 19.88 / 33.47                             \\
\textbf{arb\_Arab → heb\_Hebr} & 17.98 / 24.86 & 26.66 / 42.63                             & 30.5 / 49.09                              & 14.63 / 32.35                             & 27.08 / 43.16                             & 28.52 / 45.72                             & \textbf{31.05} / \textbf{50.14} \\
\textbf{asm\_Beng → ben\_Beng} & 16.93 / 35.91 & 23.44 / 40.95                             & 1.97 / 0.0                                & 17.67 / 38.61                             & \textbf{23.8} / \textbf{44.93}  & 17.91 / 37.96                             & 22.18 / 43.43                             \\
\textbf{ben\_Beng → asm\_Beng} & 17.09 / 35.75 & 20.26 / 38.35                             & 1.15 / 0.0                                & 17.89 / 38.63                             & 21.23 / 42.15                             & 20.01 / 40.99                             & \textbf{22.65} / \textbf{44.24} \\
\textbf{asm\_Beng → eng\_Latn} & 15.67 / 26.14 & 39.25 / 54.26                             & \textbf{42.09} / \textbf{59.31} & 1.58 / 6.22                               & 31.13 / 45.63                             & 20.31 / 32.28                             & 35.24 / 50.92                             \\
\textbf{eng\_Latn → asm\_Beng} & 4.94 / 8.16   & 18.48 / 34.79                             & \textbf{20.21} / \textbf{37.29} & 1.08 / 5.24                               & 15.77 / 28.88                             & 1.14 / 5.42                               & 1.19 / 5.54                               \\
\textbf{hin\_Deva → asm\_Beng} & 8.75 / 13.93  & 19.24 / 35.96                             & 20.47 / 38.25                             & 1.55 / 7.89                               & \textbf{22.55} / \textbf{41.95} & 22.5 / 41.22                              & 21.59 / 40.66                             \\
\textbf{asm\_Beng → hin\_Deva} & 14.9 / 20.85  & 22.45 / 35.76                             & 26.29 / 42.68                             & 1.23 / 6.52                               & \textbf{26.57} / \textbf{43.2}  & 10.33 / 18.4                              & 8.33 / 16.94                              \\
\textbf{asm\_Beng → hun\_Latn} & 15.75 / 18.34 & 26.73 / 40.51                             & \textbf{26.96} / \textbf{40.97} & 1.42 / 5.71                               & 23.17 / 33.21                             & 12.03 / 19.54                             & 23.79 / 36.53                             \\
\textbf{hun\_Latn → asm\_Beng} & 3.7 / 4.68    & 16.01 / 31.45                             & \textbf{16.3} / \textbf{31.57}  & 0.95 / 4.92                               & 15.37 / 29.81                             & 1.29 / 5.63                               & 3.57 / 10.56                              \\
\textbf{asm\_Beng → snd\_Arab} & 1.41 / 2.17   & 8.44 / 15.47                              & \textbf{10.08} / \textbf{19.94} & 0.76 / 4.7                                & 6.43 / 9.28                               & 9.77 / 18.28                              & 9.13 / 16.53                              \\
\textbf{snd\_Arab → asm\_Beng} & 4.32 / 4.78   & 13.77 / 27.99                             & \textbf{15.84} / \textbf{31.4}  & 2.81 / 9.62                               & 10.52 / 19.93                             & 14.88 / 29.81                             & 13.95 / 28.32                             \\
\textbf{asm\_Beng → som\_Latn} & 6.47 / 5.46   & 12.22 / 16.01                             & \textbf{15.13} / 25.05               & 1.44 / 5.62                               & 13.35 / 21.21                             & 1.41 / 5.24                               & 14.66 / \textbf{25.83}               \\
\textbf{som\_Latn → asm\_Beng} & 3.59 / 4.83   & 11.98 / 23.53                             & \textbf{13.15} / \textbf{25.92} & 0.96 / 5.0                                & 9.69 / 17.69                              & 1.04 / 4.73                               & 1.21 / 5.08                               \\
\textbf{asm\_Beng → uzn\_Latn} & 8.08 / 7.4    & 20.41 / 31.54                             & \textbf{21.82} / \textbf{34.25} & 1.32 / 5.34                               & 18.72 / 27.83                             & 3.01 / 7.82                               & 16.59 / 26.74                             \\
\textbf{uzn\_Latn → asm\_Beng} & 4.39 / 5.58   & 15.58 / 30.77                             & \textbf{16.38} / \textbf{32.17} & 0.87 / 4.61                               & 13.49 / 26.73                             & 0.9 / 4.39                                & 1.01 / 4.67                               \\
\textbf{eng\_Latn → ast\_Latn} & 37.72 / 52.87 & 47.03 / 65.58                             & 46.28 / 64.1                              & 34.61 / 56.42                             & 48.22 / 66.57                             & 48.83 / 67.26                             & \textbf{49.28} / \textbf{67.46} \\
\textbf{ast\_Latn → eng\_Latn} & 37.72 / 54.96 & 59.54 / 73.55                             & 60.01 / 74.26                             & 35.4 / 56.28                              & 59.82 / 74.23                             & 44.78 / 61.63                             & \textbf{61.72} / \textbf{75.88} \\
\textbf{ast\_Latn → tgk\_Cyrl} & 4.12 / 4.92   & 14.54 / 21.11                             & \textbf{17.98} / \textbf{27.55} & 11.01 / 20.41                             & 13.87 / 20.78                             & 2.15 / 6.37                               & 3.09 / 8.14                               \\
\textbf{tgk\_Cyrl → ast\_Latn} & 24.71 / 40.51 & 27.0 / 42.99                              & \textbf{29.79} / \textbf{47.1}  & 20.88 / 36.32                             & 19.43 / 30.13                             & 4.64 / 10.5                               & 26.39 / 42.42                             \\
\textbf{eng\_Latn → bel\_Cyrl} & 11.6 / 17.19  & 23.03 / 36.4                              & 23.43 / 37.76                             & 15.22 / 29.4                              & 27.46 / 43.5                              & 26.92 / 42.17                             & \textbf{28.41} / \textbf{45.39} \\
\textbf{bel\_Cyrl → eng\_Latn} & 30.87 / 46.66 & 42.78 / 60.52                             & 44.25 / 62.47                             & 23.17 / 38.16                             & 46.12 / \textbf{65.18}               & 42.32 / 57.05                             & \textbf{47.51} / 65.08               \\
\textbf{hrv\_Latn → bel\_Cyrl} & 17.57 / 24.08 & 23.09 / 36.43                             & 22.6 / 36.48                              & 21.47 / 38.97                             & 28.86 / 46.11                             & 28.59 / 45.27                             & \textbf{29.05} / \textbf{46.64} \\
\textbf{bel\_Cyrl → hrv\_Latn} & 25.65 / 40.55 & 30.57 / 48.63                             & 28.03 / 43.68                             & 23.57 / 38.29                             & 34.85 / 53.94                             & 34.6 / 53.95                              & \textbf{35.77} / \textbf{54.38} \\
\textbf{bel\_Cyrl → nso\_Latn} & 10.91 / 18.2  & 14.75 / 24.37                             & \textbf{18.64} / \textbf{34.04} & 11.2 / 18.35                              & 13.78 / 21.84                             & 9.02 / 17.96                              & 15.2 / 27.61                              \\
\textbf{nso\_Latn → bel\_Cyrl} & 7.16 / 7.83   & 13.64 / 21.83                             & 13.98 / 22.11                             & 10.98 / 22.64                             & 14.42 / 23.95                             & \textbf{15.08} / \textbf{25.86} & 14.51 / 24.24                             \\
\textbf{bel\_Cyrl → tgk\_Cyrl} & 9.77 / 16.55  & 15.56 / 25.39                             & \textbf{17.32} / \textbf{29.15} & 13.9 / 24.98                              & 16.4 / 28.42                              & 13.24 / 24.8                              & 13.86 / 25.75                             \\
\textbf{tgk\_Cyrl → bel\_Cyrl} & 13.26 / 20.85 & 18.52 / 30.38                             & \textbf{20.42} / \textbf{34.33} & 17.39 / 34.04                             & 17.5 / 28.96                              & 15.97 / 29.37                             & 17.28 / 32.26                             \\
\textbf{eng\_Latn → ben\_Beng} & 15.37 / 23.23 & 29.12 / 47.47                             & \textbf{30.01} / \textbf{49.23} & 1.24 / 5.62                               & 23.03 / 37.8                              & 1.36 / 5.9                                & 1.55 / 6.35                               \\
\textbf{ben\_Beng → eng\_Latn} & 19.01 / 32.31 & 46.79 / 62.15                             & \textbf{49.23} / \textbf{65.64} & 2.04 / 7.85                               & 12.69 / 22.25                             & 24.25 / 36.11                             & 42.0 / 57.13                              \\
\textbf{bos\_Latn → ukr\_Cyrl} & 29.75 / 38.88 & 37.07 / 53.93                             & 37.21 / 53.79                             & 27.89 / 47.74                             & 41.2 / 58.77                              & \textbf{43.11} / \textbf{61.15} & 41.95 / 59.87                             \\
\textbf{ukr\_Cyrl → bos\_Latn} & 28.74 / 41.97 & 38.68 / 56.32                             & 37.25 / 54.72                             & 28.49 / 48.23                             & 42.04 / 60.87                             & 42.52 / 62.02                             & \textbf{43.22} / \textbf{62.59} \\
\textbf{eng\_Latn → bul\_Cyrl} & 27.84 / 37.67 & 41.95 / 57.94                             & 44.98 / 61.4                              & 29.98 / 50.96                             & 44.73 / 61.44                             & 47.07 / 64.1                              & \textbf{47.44} / \textbf{64.31} \\
\textbf{bul\_Cyrl → eng\_Latn} & 34.92 / 51.87 & 58.02 / 73.23                             & 60.2 / 75.31                              & 23.02 / 39.69                             & 58.97 / 74.53                             & 52.8 / 67.71                              & \textbf{61.81} / \textbf{77.52} \\
\textbf{ckb\_Arab → cat\_Latn} & 25.37 / 38.13 & 27.76 / 42.91                             & \textbf{32.74} / \textbf{50.74} & 19.33 / 34.87                             & 22.02 / 32.91                             & 29.04 / 45.45                             & 30.31 / 46.6                              \\
\textbf{cat\_Latn → ckb\_Arab} & 3.85 / 4.96   & 11.1 / 17.65                              & \textbf{13.95} / \textbf{24.28} & 0.97 / 2.78                               & 11.51 / 17.77                             & 10.08 / 15.18                             & 12.55 / 21.86                             \\
\textbf{dan\_Latn → cat\_Latn} & 39.88 / 54.74 & 41.68 / 58.21                             & 43.34 / 60.1                              & 32.79 / 53.32                             & 45.15 / 62.26                             & 46.95 / 64.51                             & \textbf{47.3} / \textbf{65.02}  \\
\textbf{cat\_Latn → dan\_Latn} & 36.57 / 49.7  & 41.94 / 58.54                             & 43.3 / 60.3                               & 31.35 / 50.84                             & 43.53 / 60.37                             & 46.19 / 63.12                             & \textbf{46.32} / \textbf{64.05} \\
\textbf{eng\_Latn → cat\_Latn} & 47.03 / 60.83 & 52.86 / 69.05                             & 54.77 / 70.84                             & 37.11 / 57.92                             & 54.11 / 69.9                              & 54.48 / 69.75                             & \textbf{56.84} / \textbf{72.95} \\
\textbf{cat\_Latn → eng\_Latn} & 38.65 / 53.65 & 62.85 / 76.82                             & 64.96 / 78.96                             & 38.39 / 55.52                             & 63.2 / 77.62                              & 63.36 / 77.4                              & \textbf{66.25} / \textbf{80.28} \\
\textbf{cat\_Latn → fin\_Latn} & 25.21 / 32.76 & 30.97 / 44.57                             & 33.63 / 49.01                             & 26.21 / 40.52                             & 29.68 / 42.76                             & \textbf{35.82} / \textbf{51.19} & 35.16 / 50.57                             \\
\textbf{fin\_Latn → cat\_Latn} & 33.61 / 47.38 & 36.34 / 53.32                             & 38.32 / 55.78                             & 28.81 / 46.67                             & 35.67 / 52.31                             & \textbf{40.59} / \textbf{59.09} & 40.54 / \textbf{59.09}               \\
\textbf{eng\_Latn → ceb\_Latn} & 17.99 / 22.74 & 32.86 / 49.03                             & \textbf{35.97} / \textbf{52.85} & 29.23 / 47.88                             & 31.69 / 47.74                             & 34.48 / 51.5                              & 34.06 / 51.47                             \\
\textbf{ceb\_Latn → eng\_Latn} & 25.82 / 39.62 & 51.12 / 66.76                             & \textbf{52.93} / \textbf{68.65} & 27.45 / 43.2                              & 47.07 / 61.68                             & 29.85 / 42.19                             & 43.33 / 60.15                             \\
\textbf{hye\_Armn → ceb\_Latn} & 8.33 / 10.76  & \textbf{23.35} / \textbf{36.13} & 4.17 / 0.01                               & 11.79 / 20.71                             & 15.37 / 22.98                             & 1.72 / 5.5                                & 12.95 / 23.31                             \\
\textbf{ceb\_Latn → hye\_Armn} & 8.39 / 6.31   & 22.62 / 35.53                             & \textbf{24.28} / \textbf{37.38} & 2.52 / 9.08                               & 18.94 / 29.74                             & 1.73 / 6.51                               & 8.8 / 17.54                               \\
\textbf{jav\_Latn → ceb\_Latn} & 15.91 / 23.47 & 26.03 / 41.25                             & \textbf{28.98} / \textbf{45.93} & 16.27 / 28.14                             & 22.18 / 35.67                             & 19.84 / 34.62                             & 21.94 / 37.09                             \\
\textbf{ceb\_Latn → jav\_Latn} & 14.38 / 22.96 & 22.56 / 36.62                             & \textbf{26.81} / \textbf{43.06} & 21.85 / 37.47                             & 16.5 / 22.99                              & 21.73 / 35.82                             & 22.62 / 37.61                             \\
\textbf{ceb\_Latn → kat\_Geor} & 9.8 / 9.51    & 20.31 / 30.62                             & \textbf{21.61} / \textbf{31.92} & 4.88 / 12.12                              & 19.91 / 29.91                             & 17.63 / 26.08                             & 20.15 / 29.95                             \\
\textbf{kat\_Geor → ceb\_Latn} & 9.47 / 12.18  & 19.11 / 26.11                             & 0.66 / 0.0                                & 12.9 / 22.27                              & \textbf{19.44} / \textbf{31.13} & 1.75 / 5.0                                & 7.82 / 13.89                              \\
\textbf{ceb\_Latn → zsm\_Latn} & 28.41 / 42.21 & 37.03 / 53.49                             & \textbf{39.67} / \textbf{56.8}  & 27.95 / 45.45                             & 30.02 / 44.13                             & 34.38 / 50.81                             & 36.69 / 53.67                             \\
\textbf{zsm\_Latn → ceb\_Latn} & 16.97 / 23.57 & 28.09 / 44.36                             & \textbf{31.07} / \textbf{48.67} & 16.23 / 27.19                             & 26.66 / 42.07                             & 19.83 / 32.9                              & 20.57 / 34.14                             \\
\textbf{kor\_Hang → ces\_Latn} & 17.65 / 21.81 & 25.89 / 39.46                             & 26.02 / 40.01                             & 22.03 / 38.8                              & 21.51 / 30.37                             & 15.2 / 22.25                              & \textbf{27.74} / \textbf{42.33} \\
\textbf{ces\_Latn → kor\_Hang} & 9.09 / 19.33  & 15.53 / 33.18                             & 15.44 / 32.45                             & 10.52 / 27.47                             & 13.2 / 27.78                              & \textbf{16.9} / \textbf{35.56}  & 16.52 / 35.18                             \\
\textbf{eng\_Latn → ckb\_Arab} & 2.74 / 5.04   & 10.31 / 16.69                             & \textbf{14.03} / \textbf{24.66} & 9.43 / 23.28                              & 9.48 / 13.91                              & 10.93 / 17.6                              & 11.67 / 20.23                             \\
\textbf{ckb\_Arab → eng\_Latn} & 16.83 / 28.4  & 37.51 / 53.31                             & \textbf{42.51} / \textbf{60.19} & 22.44 / 41.04                             & 35.76 / 51.38                             & 29.78 / 44.39                             & 40.98 / 58.62                             \\
\textbf{ckb\_Arab → nso\_Latn} & 10.92 / 18.28 & 16.31 / 28.8                              & \textbf{19.11} / \textbf{35.49} & 11.97 / 21.39                             & 11.16 / 15.07                             & 7.13 / 15.24                              & 12.65 / 24.28                             \\
\textbf{nso\_Latn → ckb\_Arab} & 2.53 / 4.45   & 12.66 / 22.63                             & \textbf{13.62} / \textbf{24.17} & 7.28 / 17.09                              & 12.58 / 22.24                             & 9.99 / 18.04                              & 10.9 / 17.84                              \\
\textbf{fra\_Latn → cym\_Latn} & 18.99 / 26.71 & 26.73 / 40.72                             & \textbf{29.33} / \textbf{44.83} & 15.1 / 24.62                              & 23.34 / 35.22                             & 20.84 / 35.12                             & 23.34 / 37.86                             \\
\textbf{cym\_Latn → fra\_Latn} & 39.53 / 51.62 & 47.38 / 63.72                             & \textbf{48.1} / 64.84                & 25.09 / 44.12                             & 44.82 / 60.5                              & 48.01 / \textbf{64.99}               & 45.32 / 61.83                             \\
\textbf{fra\_Latn → dan\_Latn} & 38.63 / 52.54 & 45.71 / 62.85                             & 43.09 / 60.21                             & 32.49 / 49.26                             & 45.8 / 63.17                              & 44.86 / 61.78                             & \textbf{46.45} / \textbf{64.11} \\
\textbf{dan\_Latn → fra\_Latn} & 45.65 / 58.51 & 51.66 / 67.39                             & 50.42 / 66.33                             & 33.15 / 52.75                             & 49.1 / 64.69                              & \textbf{54.77} / \textbf{70.89} & 53.71 / 70.1                              \\
\textbf{dan\_Latn → hun\_Latn} & 26.77 / 35.83 & 35.3 / 51.64                              & 34.85 / 50.5                              & 28.19 / 47.74                             & 34.01 / 49.78                             & 36.76 / 53.05                             & \textbf{36.88} / \textbf{53.65} \\
\textbf{hun\_Latn → dan\_Latn} & 29.22 / 39.5  & 36.68 / 52.83                             & 38.03 / 54.8                              & 30.29 / 51.67                             & 38.15 / 55.39                             & \textbf{40.93} / \textbf{58.44} & 39.79 / 57.0                              \\
\textbf{dan\_Latn → kaz\_Cyrl} & 8.43 / 11.42  & 19.49 / 30.18                             & \textbf{20.82} / \textbf{32.5}  & 12.18 / 21.39                             & 16.62 / 25.85                             & 15.74 / 25.24                             & 18.66 / 28.81                             \\
\textbf{kaz\_Cyrl → dan\_Latn} & 19.39 / 25.24 & 32.19 / 48.07                             & \textbf{34.19} / \textbf{51.4}  & 23.41 / 40.26                             & 25.0 / 37.47                              & 2.95 / 8.04                               & 31.47 / 45.46                             \\
\textbf{deu\_Latn → eng\_Latn} & 46.06 / 62.29 & 62.75 / 77.23                             & 62.34 / 77.04                             & 32.02 / 48.79                             & 61.99 / 76.8                              & 58.83 / 73.72                             & \textbf{64.3} / \textbf{79.14}  \\
\textbf{eng\_Latn → deu\_Latn} & 39.55 / 51.19 & 52.3 / 67.39                              & 52.59 / 67.98                             & 31.37 / 51.21                             & 53.6 / 68.94                              & 53.28 / 68.52                             & \textbf{54.22} / \textbf{69.83} \\
\textbf{ita\_Latn → deu\_Latn} & 41.9 / 58.51  & 42.81 / 60.38                             & 40.82 / 57.7                              & 28.46 / 46.73                             & 44.22 / 62.33                             & \textbf{45.48} / 63.66               & 45.35 / \textbf{64.11}               \\
\textbf{deu\_Latn → ita\_Latn} & 41.02 / 55.78 & 42.93 / 60.0                              & 42.11 / 58.97                             & 31.95 / 53.55                             & 43.8 / 61.16                              & 45.72 / 63.3                              & \textbf{46.1} / \textbf{63.83}  \\
\textbf{ell\_Grek → eng\_Latn} & 23.26 / 37.64 & 55.73 / 72.13                             & 55.92 / 72.34                             & 34.0 / 47.13                              & 57.06 / 73.74                             & 54.3 / 68.72                              & \textbf{58.02} / \textbf{73.86} \\
\textbf{eng\_Latn → ell\_Grek} & 12.7 / 14.56  & 27.81 / 39.79                             & 29.24 / 42.19                             & 25.66 / \textbf{45.56}               & 29.14 / 41.69                             & 28.06 / 40.89                             & \textbf{30.06} / 43.13               \\
\textbf{ell\_Grek → heb\_Hebr} & 16.98 / 23.72 & 25.67 / 42.96                             & 26.83 / 44.44                             & 16.94 / 35.13                             & 25.79 / 41.39                             & \textbf{28.09} / \textbf{44.98} & 23.46 / 40.44                             \\
\textbf{heb\_Hebr → ell\_Grek} & 8.7 / 9.27    & 19.92 / 29.38                             & \textbf{22.06} / 33.01               & 18.63 / \textbf{35.12}               & 20.53 / 30.39                             & 3.12 / 6.28                               & 21.27 / 32.28                             \\
\textbf{ell\_Grek → ita\_Latn} & 38.98 / 55.35 & 39.28 / 56.52                             & 40.5 / 57.97                              & 29.99 / 50.52                             & 43.21 / 61.42                             & 38.61 / 55.84                             & \textbf{44.24} / \textbf{63.09} \\
\textbf{ita\_Latn → ell\_Grek} & 12.27 / 17.0  & 18.97 / 30.25                             & 18.73 / 29.18                             & \textbf{24.41} / \textbf{44.68} & 21.42 / 33.87                             & 11.9 / 21.78                              & 22.89 / 36.43                             \\
\textbf{jpn\_Jpan → ell\_Grek} & 4.21 / 2.36   & 15.64 / 22.48                             & \textbf{16.89} / \textbf{25.16} & 0.33 / 0.65                               & 14.17 / 20.03                             & 2.66 / 3.27                               & 10.94 / 15.49                             \\
\textbf{ell\_Grek → jpn\_Jpan} & 6.04 / 13.16  & 14.85 / 31.92                             & \textbf{15.68} / \textbf{32.49} & 7.92 / 10.9                               & 12.29 / 23.74                             & 13.03 / 27.32                             & 15.14 / 31.31                             \\
\textbf{kor\_Hang → ell\_Grek} & 4.73 / 3.12   & 14.33 / 19.41                             & 15.58 / 22.14                             & \textbf{19.15} / \textbf{33.56} & 10.72 / 13.52                             & 9.08 / 12.24                              & 14.21 / 20.81                             \\
\textbf{ell\_Grek → kor\_Hang} & 6.54 / 13.18  & 14.12 / 30.52                             & \textbf{14.21} / \textbf{30.91} & 9.61 / 22.49                              & 11.22 / 22.07                             & 5.69 / 15.04                              & 13.87 / 29.34                             \\
\textbf{fin\_Latn → eng\_Latn} & 42.19 / 58.24 & 52.75 / 69.18                             & 53.14 / 69.64                             & 32.95 / 53.25                             & 53.24 / 69.8                              & 34.24 / 48.15                             & \textbf{54.3} / \textbf{71.08}  \\
\textbf{eng\_Latn → fin\_Latn} & 27.63 / 34.87 & 37.07 / 52.21                             & 37.83 / 52.62                             & 29.81 / 48.57                             & 38.47 / 54.71                             & 38.83 / 54.77                             & \textbf{40.86} / \textbf{57.23} \\
\textbf{fra\_Latn → eng\_Latn} & 43.2 / 58.6   & 63.39 / 77.47                             & 63.76 / 78.08                             & 39.68 / 52.35                             & 64.85 / 79.19                             & 64.69 / 78.0                              & \textbf{65.72} / \textbf{79.54} \\
\textbf{eng\_Latn → fra\_Latn} & 51.68 / 62.52 & 59.91 / 73.55                             & 59.93 / 73.71                             & 37.35 / 57.06                             & 61.34 / 74.8                              & 62.23 / 75.69                             & \textbf{62.99} / \textbf{76.64} \\
\textbf{eng\_Latn → gle\_Latn} & 14.27 / 19.14 & 24.32 / 38.0                              & \textbf{26.09} / \textbf{40.52} & 22.18 / 38.52                             & 22.7 / 34.98                              & 16.17 / 27.36                             & 24.58 / 38.9                              \\
\textbf{gle\_Latn → eng\_Latn} & 27.17 / 40.82 & 48.46 / 65.35                             & \textbf{51.2} / \textbf{67.96}  & 25.17 / 43.09                             & 44.67 / 60.71                             & 20.45 / 31.68                             & 37.37 / 52.88                             \\
\textbf{eng\_Latn → heb\_Hebr} & 18.45 / 26.97 & 36.2 / 54.7                               & 39.19 / 58.54                             & 17.36 / 37.22                             & 33.71 / 51.38                             & 37.34 / 56.35                             & \textbf{40.14} / \textbf{59.77} \\
\textbf{heb\_Hebr → eng\_Latn} & 21.76 / 37.09 & 56.66 / 71.34                             & 59.08 / \textbf{74.25}               & 30.19 / 51.05                             & 55.33 / 69.83                             & 31.92 / 43.09                             & \textbf{59.13} / 74.14               \\
\textbf{hin\_Deva → eng\_Latn} & 23.2 / 37.95  & 52.73 / 67.88                             & 54.45 / 70.0                              & 3.13 / 8.78                               & 49.58 / 64.59                             & 19.77 / 31.08                             & \textbf{55.91} / \textbf{71.47} \\
\textbf{eng\_Latn → hin\_Deva} & 16.8 / 23.99  & 29.95 / 45.36                             & 31.58 / 47.9                              & 1.57 / 6.37                               & 29.46 / 44.96                             & 2.63 / 8.75                               & \textbf{32.23} / \textbf{49.17} \\
\textbf{eng\_Latn → hrv\_Latn} & 31.08 / 44.01 & 39.77 / 57.57                             & 41.74 / 59.46                             & 30.47 / 51.29                             & 43.02 / 61.38                             & 42.4 / 60.22                              & \textbf{44.05} / \textbf{62.61} \\
\textbf{hrv\_Latn → eng\_Latn} & 42.32 / 58.8  & 55.64 / 71.1                              & 56.96 / 72.74                             & 34.33 / 54.9                              & 57.31 / 73.07                             & 40.28 / 56.13                             & \textbf{59.15} / \textbf{75.09} \\
\textbf{eng\_Latn → hun\_Latn} & 26.77 / 34.49 & 37.72 / 53.52                             & 38.7 / 54.32                              & 30.68 / 50.86                             & 38.55 / 54.11                             & \textbf{40.35} / \textbf{57.13} & 40.05 / 56.35                             \\
\textbf{hun\_Latn → eng\_Latn} & 41.41 / 57.45 & 52.47 / 68.14                             & 54.27 / 70.42                             & 19.38 / 32.65                             & 51.51 / 67.24                             & 30.88 / 44.72                             & \textbf{55.35} / \textbf{71.68} \\
\textbf{eng\_Latn → hye\_Armn} & 8.97 / 12.98  & 28.5 / 41.06                              & \textbf{31.19} / \textbf{44.55} & 1.12 / 4.91                               & 28.04 / 40.47                             & 1.32 / 5.36                               & 25.98 / 37.2                              \\
\textbf{hye\_Armn → eng\_Latn} & 25.45 / 39.37 & 50.0 / 65.54                              & 21.99 / 11.2                              & 26.14 / 42.84                             & 48.85 / 64.97                             & 26.83 / 38.75                             & \textbf{50.65} / \textbf{66.51} \\
\textbf{ind\_Latn → eng\_Latn} & 51.47 / 66.27 & 60.25 / 74.59                             & 61.19 / 75.73                             & 34.56 / 57.51                             & 61.28 / 75.4                              & 29.19 / 42.97                             & \textbf{62.85} / \textbf{77.29} \\
\textbf{eng\_Latn → ind\_Latn} & 49.14 / 61.83 & 55.98 / 70.83                             & 58.07 / 72.74                             & 37.9 / 58.35                              & 57.93 / 72.51                             & 56.83 / 71.94                             & \textbf{59.53} / \textbf{73.84} \\
\textbf{ita\_Latn → eng\_Latn} & 40.58 / 55.48 & 55.0 / 71.55                              & 56.42 / 73.1                              & 36.3 / 49.79                              & 56.39 / 73.63                             & 56.05 / 70.51                             & \textbf{58.79} / \textbf{73.91} \\
\textbf{eng\_Latn → ita\_Latn} & 43.25 / 56.64 & 47.79 / 64.02                             & 48.28 / 64.7                              & 34.5 / 54.77                              & 50.43 / 66.91                             & 50.25 / 66.57                             & \textbf{51.58} / \textbf{68.34} \\
\textbf{eng\_Latn → jav\_Latn} & 16.14 / 23.16 & 29.45 / 43.84                             & \textbf{32.83} / \textbf{48.79} & 29.02 / 48.62                             & 29.07 / 43.72                             & 29.95 / 46.39                             & 32.08 / 48.01                             \\
\textbf{jav\_Latn → eng\_Latn} & 25.11 / 39.1  & 48.47 / 64.24                             & \textbf{51.08} / \textbf{66.74} & 27.22 / 48.06                             & 45.79 / 61.66                             & 21.09 / 35.26                             & 49.22 / 65.48                             \\
\textbf{eng\_Latn → jpn\_Jpan} & 11.24 / 20.64 & 20.91 / 41.63                             & 20.82 / 41.49                             & 1.26 / 1.59                               & 18.63 / 38.66                             & 1.88 / 1.99                               & \textbf{22.03} / \textbf{43.12} \\
\textbf{jpn\_Jpan → eng\_Latn} & 24.41 / 39.17 & 44.43 / 61.08                             & \textbf{46.73} / \textbf{63.53} & 0.56 / 1.4                                & 29.78 / 39.29                             & 31.36 / 41.16                             & 37.9 / 50.74                              \\
\textbf{kat\_Geor → eng\_Latn} & 20.0 / 33.1   & 41.05 / 56.53                             & 2.86 / 0.0                                & 16.02 / 25.68                             & \textbf{41.69} / \textbf{58.75} & 24.54 / 36.65                             & 38.43 / 53.9                              \\
\textbf{eng\_Latn → kat\_Geor} & 8.58 / 10.94  & 22.33 / 31.58                             & \textbf{25.53} / \textbf{36.41} & 5.61 / 14.13                              & 23.61 / 33.83                             & 23.0 / 32.78                              & 25.14 / 35.81                             \\
\textbf{eng\_Latn → kaz\_Cyrl} & 4.85 / 7.76   & 19.68 / 29.05                             & \textbf{23.52} / \textbf{35.62} & 12.78 / 23.19                             & 18.84 / 28.38                             & 2.38 / 6.56                               & 20.76 / 31.22                             \\
\textbf{kaz\_Cyrl → eng\_Latn} & 20.7 / 34.21  & 41.95 / 57.33                             & \textbf{45.17} / \textbf{61.58} & 22.08 / 38.75                             & 39.6 / 55.0                               & 17.51 / 28.81                             & 44.45 / 59.75                             \\
\textbf{khk\_Cyrl → eng\_Latn} & 14.31 / 23.12 & 32.27 / 47.71                             & \textbf{34.9} / \textbf{51.44}  & 17.92 / 31.63                             & 24.97 / 37.71                             & 12.09 / 22.5                              & 30.69 / 45.07                             \\
\textbf{eng\_Latn → khk\_Cyrl} & 3.09 / 4.61   & 13.89 / 22.91                             & \textbf{16.2} / \textbf{26.58}  & 7.77 / 15.09                              & 12.2 / 19.17                              & 1.85 / 5.6                                & 9.78 / 16.74                              \\
\textbf{eng\_Latn → kir\_Cyrl} & 5.19 / 7.67   & 16.72 / 26.27                             & \textbf{19.01} / \textbf{29.51} & 13.5 / 24.93                              & 14.95 / 22.84                             & 3.09 / 7.79                               & 5.24 / 11.45                              \\
\textbf{kir\_Cyrl → eng\_Latn} & 16.73 / 27.39 & 35.68 / 51.44                             & \textbf{37.56} / \textbf{54.16} & 20.68 / 36.8                              & 34.27 / 50.78                             & 15.07 / 26.15                             & 36.68 / 52.47                             \\
\textbf{eng\_Latn → kor\_Hang} & 10.82 / 22.32 & 19.8 / 39.77                              & 20.56 / 40.47                             & 11.74 / 28.94                             & 18.9 / 37.68                              & 20.14 / 40.94                             & \textbf{20.68} / \textbf{41.23} \\
\textbf{kor\_Hang → eng\_Latn} & 23.34 / 37.08 & 44.59 / 60.61                             & 47.36 / 63.73                             & 30.11 / 49.51                             & 45.52 / 61.94                             & 30.48 / 41.19                             & \textbf{50.35} / \textbf{67.74} \\
\textbf{eng\_Latn → lit\_Latn} & 21.23 / 28.48 & 30.65 / 45.92                             & 32.66 / 48.24                             & 28.51 / 45.5                              & 32.65 / 48.69                             & 32.78 / 48.09                             & \textbf{34.52} / \textbf{51.41} \\
\textbf{lit\_Latn → eng\_Latn} & 39.2 / 56.03  & 50.36 / 66.35                             & 50.99 / 67.15                             & 31.03 / 50.98                             & 48.58 / 64.09                             & 21.08 / 33.64                             & \textbf{52.67} / \textbf{69.25} \\
\textbf{lvs\_Latn → eng\_Latn} & 39.64 / 57.08 & 52.22 / 68.81                             & 52.93 / 69.79                             & 31.52 / 52.02                             & 49.99 / 65.99                             & 27.55 / 42.03                             & \textbf{54.38} / \textbf{71.5}  \\
\textbf{eng\_Latn → lvs\_Latn} & 19.96 / 27.19 & 30.49 / 45.37                             & 32.98 / 48.68                             & 28.21 / 49.05                             & 31.76 / 46.91                             & 32.33 / 47.45                             & \textbf{33.43} / \textbf{49.66} \\
\textbf{nld\_Latn → eng\_Latn} & 46.53 / 63.24 & 54.07 / 70.75                             & 53.2 / 69.83                              & 39.12 / 56.95                             & 54.92 / 71.94                             & \textbf{56.72} / \textbf{73.91} & 56.23 / 73.36                             \\
\textbf{eng\_Latn → nld\_Latn} & 39.99 / 55.75 & 47.41 / 65.1                              & 45.79 / 63.08                             & 36.6 / 57.46                              & 48.89 / 66.98                             & 49.41 / 67.3                              & \textbf{49.49} / \textbf{67.86} \\
\textbf{eng\_Latn → nso\_Latn} & 13.37 / 19.08 & 19.79 / 34.11                             & \textbf{24.13} / \textbf{41.58} & 15.58 / 24.73                             & 16.91 / 27.58                             & 17.16 / 26.88                             & 17.42 / 27.46                             \\
\textbf{nso\_Latn → eng\_Latn} & 13.49 / 20.47 & 23.87 / 37.15                             & \textbf{26.13} / \textbf{39.39} & 17.67 / 27.03                             & 22.75 / 35.32                             & 18.58 / 27.38                             & 19.52 / 30.67                             \\
\textbf{eng\_Latn → oci\_Latn} & 22.64 / 26.96 & 41.23 / 58.37                             & \textbf{45.44} / \textbf{62.22} & 34.77 / 53.25                             & 41.99 / 59.61                             & 44.22 / 61.83                             & 44.5 / 61.91                              \\
\textbf{oci\_Latn → eng\_Latn} & 46.13 / 60.48 & 67.58 / 80.42                             & 70.16 / \textbf{82.58}               & 38.72 / 54.38                             & 68.45 / 81.43                             & 51.61 / 63.83                             & \textbf{70.46} / 82.13               \\
\textbf{eng\_Latn → pbt\_Arab} & 2.21 / 3.89   & 8.98 / 15.99                              & 11.62 / 23.06                             & \textbf{15.66} / \textbf{33.01} & 8.23 / 14.29                              & 9.96 / 18.13                              & 10.21 / 19.81                             \\
\textbf{pbt\_Arab → eng\_Latn} & 16.64 / 27.15 & 38.3 / 53.71                              & \textbf{42.74} / \textbf{59.66} & 16.79 / 27.01                             & 31.53 / 43.39                             & 18.92 / 30.93                             & 34.25 / 49.72                             \\
\textbf{pol\_Latn → eng\_Latn} & 42.69 / 60.5  & 51.07 / 67.86                             & 51.58 / 68.55                             & 31.49 / 51.92                             & 52.44 / 69.93                             & 22.07 / 33.18                             & \textbf{54.79} / \textbf{72.54} \\
\textbf{eng\_Latn → pol\_Latn} & 32.2 / 44.19  & 39.26 / 56.66                             & 38.35 / 55.65                             & 27.43 / 47.12                             & 40.47 / 58.14                             & 40.33 / 58.33                             & \textbf{41.65} / \textbf{59.88} \\
\textbf{eng\_Latn → por\_Latn} & 51.49 / 64.35 & 61.82 / 75.86                             & 62.32 / 76.43                             & 40.67 / 62.63                             & 64.42 / 77.98                             & 64.43 / 78.19                             & \textbf{64.91} / \textbf{78.73} \\
\textbf{por\_Latn → eng\_Latn} & 64.14 / 77.85 & 66.7 / 79.98                              & 67.47 / 80.67                             & 41.42 / 61.4                              & 67.89 / 80.9                              & 68.47 / 81.64                             & \textbf{69.16} / \textbf{82.17} \\
\textbf{rus\_Cyrl → eng\_Latn} & 38.87 / 55.15 & 53.02 / 68.93                             & 55.43 / 71.53                             & 20.58 / 34.09                             & 55.35 / 72.09                             & 55.81 / 71.81                             & \textbf{58.18} / \textbf{74.38} \\
\textbf{eng\_Latn → rus\_Cyrl} & 33.18 / 41.95 & 41.77 / 56.81                             & 44.81 / 60.76                             & 26.46 / 45.98                             & 43.15 / 58.54                             & 44.52 / 59.64                             & \textbf{47.3} / \textbf{63.47}  \\
\textbf{eng\_Latn → slk\_Latn} & 24.47 / 33.49 & 35.12 / 50.21                             & 36.19 / 51.81                             & 28.0 / 48.55                              & 37.91 / 54.47                             & 38.05 / 53.9                              & \textbf{39.04} / \textbf{55.58} \\
\textbf{slk\_Latn → eng\_Latn} & 45.43 / 62.28 & 56.72 / 72.38                             & 57.2 / 72.65                              & 35.08 / 55.43                             & 58.59 / 74.69                             & 25.83 / 39.43                             & \textbf{59.62} / \textbf{75.89} \\
\textbf{eng\_Latn → snd\_Arab} & 2.13 / 4.84   & 9.82 / 17.57                              & \textbf{14.22} / 26.31               & 11.3 / \textbf{27.48}                & 9.91 / 18.41                              & 10.46 / 19.25                             & 10.92 / 20.62                             \\
\textbf{snd\_Arab → eng\_Latn} & 15.32 / 25.31 & 40.91 / 57.46                             & \textbf{44.94} / \textbf{61.91} & 23.57 / 41.07                             & 36.5 / 50.95                              & 14.01 / 24.53                             & 41.95 / 59.49                             \\
\textbf{eng\_Latn → som\_Latn} & 8.87 / 9.02   & 16.35 / 26.31                             & \textbf{19.31} / \textbf{32.1}  & 16.69 / 29.64                             & 14.97 / 22.35                             & 14.16 / 23.03                             & 14.17 / 23.02                             \\
\textbf{som\_Latn → eng\_Latn} & 14.75 / 22.3  & 23.34 / 35.44                             & \textbf{26.5} / \textbf{40.37}  & 18.91 / 33.25                             & 20.65 / 31.07                             & 16.4 / 26.12                              & 19.89 / 34.23                             \\
\textbf{eng\_Latn → tgk\_Cyrl} & 3.23 / 6.15   & 14.73 / 21.67                             & \textbf{19.57} / \textbf{29.7}  & 12.05 / 22.13                             & 15.12 / 23.07                             & 2.43 / 6.72                               & 2.75 / 7.35                               \\
\textbf{tgk\_Cyrl → eng\_Latn} & 17.71 / 30.77 & 40.38 / 56.78                             & \textbf{44.78} / \textbf{62.8}  & 16.05 / 25.3                              & 38.82 / 55.39                             & 34.49 / 51.54                             & 29.38 / 45.01                             \\
\textbf{eng\_Latn → tha\_Thai} & 8.98 / 10.04  & 24.42 / 38.59                             & \textbf{28.28} / \textbf{43.7}  & 14.92 / 25.9                              & 25.9 / 40.21                              & 23.55 / 35.09                             & 28.05 / 43.19                             \\
\textbf{tha\_Thai → eng\_Latn} & 21.25 / 35.46 & 47.71 / 63.6                              & 49.36 / 66.01                             & 1.72 / 4.62                               & 48.15 / 65.47                             & 36.5 / 50.96                              & \textbf{51.19} / \textbf{69.1}  \\
\textbf{tur\_Latn → eng\_Latn} & 38.14 / 53.09 & 50.87 / 66.6                              & 53.88 / 69.78                             & 33.02 / 54.3                              & 47.01 / 62.64                             & 42.96 / 58.85                             & \textbf{54.61} / \textbf{70.78} \\
\textbf{eng\_Latn → tur\_Latn} & 24.34 / 31.36 & 34.09 / 46.78                             & 36.45 / 50.22                             & 29.98 / 49.24                             & 33.66 / 46.39                             & 35.13 / 49.2                              & \textbf{36.46} / \textbf{50.71} \\
\textbf{eng\_Latn → vie\_Latn} & 39.13 / 53.53 & 46.82 / 65.04                             & 47.3 / 65.96                              & 26.06 / 48.13                             & 47.06 / 65.58                             & \textbf{50.08} / \textbf{68.78} & 48.59 / 67.14                             \\
\textbf{vie\_Latn → eng\_Latn} & 35.35 / 52.2  & 52.11 / 67.73                             & 54.51 / 70.54                             & 24.67 / 37.92                             & 53.96 / 69.68                             & 49.16 / 65.83                             & \textbf{55.74} / \textbf{72.21} \\
\textbf{eng\_Latn → yor\_Latn} & 8.22 / 11.02  & 10.52 / 18.91                             & \textbf{13.38} / \textbf{26.23} & 11.64 / 20.46                             & 11.99 / 23.06                             & 12.96 / 22.53                             & 12.99 / 22.63                             \\
\textbf{yor\_Latn → eng\_Latn} & 13.34 / 20.18 & 21.91 / 33.52                             & \textbf{25.23} / 39.29               & 16.06 / 29.26                             & 16.03 / 28.69                             & 14.88 / 27.16                             & 24.44 / \textbf{40.54}               \\
\textbf{eng\_Latn → zsm\_Latn} & 42.35 / 53.66 & 53.34 / 68.85                             & 55.41 / 70.88                             & 38.22 / 57.41                             & 54.52 / 69.82                             & 54.96 / 70.55                             & \textbf{55.44} / \textbf{71.2}  \\
\textbf{zsm\_Latn → eng\_Latn} & 38.07 / 54.11 & 60.05 / 73.96                             & 62.0 / 75.83                              & 34.25 / 57.25                             & 57.49 / 70.17                             & 56.27 / 71.11                             & \textbf{62.67} / \textbf{77.07} \\
\textbf{fin\_Latn → hun\_Latn} & 24.62 / 32.99 & 31.91 / 47.49                             & 32.52 / 48.18                             & 26.99 / 44.59                             & 30.87 / 46.54                             & 34.44 / 50.99                             & \textbf{35.11} / \textbf{51.82} \\
\textbf{hun\_Latn → fin\_Latn} & 23.65 / 30.89 & 29.46 / 43.33                             & 30.88 / 45.97                             & 28.44 / 47.13                             & 30.77 / 45.6                              & \textbf{33.19} / \textbf{49.04} & 32.88 / 48.79                             \\
\textbf{fin\_Latn → kir\_Cyrl} & 6.56 / 8.6    & 16.15 / 26.69                             & 17.15 / 28.27                             & 12.1 / 21.0                               & 15.63 / 26.18                             & 16.41 / 26.43                             & \textbf{17.59} / \textbf{29.16} \\
\textbf{kir\_Cyrl → fin\_Latn} & 15.29 / 18.19 & 24.81 / 36.86                             & \textbf{25.61} / 38.28               & 22.38 / \textbf{38.82}               & 21.42 / 31.0                              & 5.83 / 11.65                              & 17.93 / 28.61                             \\
\textbf{snd\_Arab → fin\_Latn} & 13.7 / 15.37  & 24.26 / 36.68                             & \textbf{26.73} / \textbf{40.92} & 20.12 / 34.34                             & 19.7 / 28.51                              & 12.27 / 19.93                             & 21.06 / 32.14                             \\
\textbf{fin\_Latn → snd\_Arab} & 2.44 / 3.69   & 9.05 / 16.53                              & \textbf{11.79} / \textbf{22.81} & 2.3 / 7.89                                & 9.88 / 18.56                              & 10.0 / 19.53                              & 10.43 / 20.86                             \\
\textbf{tur\_Latn → fin\_Latn} & 19.61 / 23.8  & 27.17 / 39.87                             & 27.67 / 40.8                              & 27.33 / \textbf{46.42}               & 22.09 / 30.71                             & 27.57 / 40.01                             & \textbf{27.97} / 41.24               \\
\textbf{fin\_Latn → tur\_Latn} & 18.94 / 26.18 & 27.75 / 41.1                              & 26.67 / 39.22                             & 27.03 / \textbf{46.68}               & 23.58 / 33.22                             & 27.35 / 40.79                             & \textbf{28.29} / 42.11               \\
\textbf{vie\_Latn → fin\_Latn} & 19.37 / 23.21 & 28.08 / 40.78                             & 29.92 / 43.86                             & 22.99 / 32.59                             & 27.16 / 40.18                             & 11.84 / 20.83                             & \textbf{31.85} / \textbf{46.91} \\
\textbf{fin\_Latn → vie\_Latn} & 27.38 / 39.23 & 36.66 / 54.54                             & 36.22 / 55.9                              & 26.62 / 48.13                             & 34.79 / 53.48                             & \textbf{38.33} / \textbf{57.56} & 36.44 / 55.87                             \\
\textbf{glg\_Latn → hun\_Latn} & 25.18 / 34.58 & 31.83 / 46.17                             & 32.91 / 48.31                             & 27.82 / 47.89                             & 32.27 / 47.3                              & 35.93 / 52.16                             & \textbf{35.97} / \textbf{52.44} \\
\textbf{hun\_Latn → glg\_Latn} & 30.14 / 42.84 & 34.82 / 51.13                             & 37.14 / 54.22                             & 29.34 / 49.54                             & 36.76 / 53.8                              & \textbf{40.63} / \textbf{58.83} & 38.57 / 56.61                             \\
\textbf{glg\_Latn → oci\_Latn} & 29.1 / 39.01  & 35.06 / 52.64                             & 37.54 / 55.18                             & 36.79 / 57.23                             & 38.99 / 58.04                             & 41.74 / 61.2                              & \textbf{42.04} / \textbf{61.42} \\
\textbf{oci\_Latn → glg\_Latn} & 43.37 / 60.65 & 44.07 / 62.44                             & 44.92 / 63.03                             & 38.97 / 58.79                             & 48.48 / 67.46                             & 47.43 / 67.11                             & \textbf{49.11} / \textbf{68.04} \\
\textbf{heb\_Hebr → rus\_Cyrl} & 31.05 / 41.77 & 37.25 / 52.84                             & 39.51 / 56.26                             & 24.4 / 42.31                              & 38.78 / 54.89                             & 39.76 / 55.73                             & \textbf{40.37} / \textbf{56.63} \\
\textbf{rus\_Cyrl → heb\_Hebr} & 20.39 / 29.77 & 28.58 / 46.0                              & 30.81 / 49.96                             & 16.25 / 35.36                             & 29.18 / 46.84                             & 31.69 / 51.14                             & \textbf{33.55} / \textbf{54.25} \\
\textbf{hin\_Deva → hye\_Armn} & 13.21 / 12.04 & 24.74 / 37.07                             & \textbf{25.66} / \textbf{38.52} & 1.9 / 7.93                                & 22.18 / 32.64                             & 16.66 / 24.89                             & 24.49 / 36.08                             \\
\textbf{hye\_Armn → hin\_Deva} & 8.35 / 10.66  & 21.33 / 34.43                             & 2.17 / 0.0                                & 3.63 / 12.9                               & 21.08 / 33.38                             & 21.97 / 35.93                             & \textbf{23.37} / \textbf{38.23} \\
\textbf{hin\_Deva → kat\_Geor} & 13.05 / 12.37 & 19.78 / 28.73                             & \textbf{21.01} / 29.11               & 2.24 / 7.05                               & 19.65 / \textbf{30.36}               & 10.36 / 17.33                             & 16.63 / 25.39                             \\
\textbf{kat\_Geor → hin\_Deva} & 9.95 / 11.78  & 18.87 / 30.76                             & 0.33 / 0.0                                & 6.92 / 15.28                              & \textbf{22.46} / \textbf{37.52} & 1.89 / 6.34                               & 13.72 / 24.82                             \\
\textbf{mar\_Deva → hin\_Deva} & 21.88 / 36.93 & 29.17 / 46.42                             & \textbf{30.2} / \textbf{48.39}  & 19.18 / 36.42                             & 19.45 / 37.01                             & 19.45 / 37.01                             & 20.07 / 38.03                             \\
\textbf{hin\_Deva → mar\_Deva} & 15.14 / 27.02 & 14.15 / 22.28                             & 17.6 / 29.01                              & 18.87 / 36.91                             & 18.96 / 37.02                             & 18.98 / 37.05                             & \textbf{19.06} / \textbf{37.16} \\
\textbf{hin\_Deva → mlt\_Latn} & 10.23 / 12.49 & 18.07 / 28.46                             & \textbf{21.74} / \textbf{35.94} & 2.55 / 7.8                                & 12.67 / 17.79                             & 10.91 / 16.08                             & 15.3 / 24.47                              \\
\textbf{mlt\_Latn → hin\_Deva} & 10.54 / 14.78 & 22.67 / 36.75                             & \textbf{23.54} / \textbf{38.44} & 1.51 / 5.5                                & 11.29 / 18.58                             & 2.1 / 6.85                                & 2.73 / 8.52                               \\
\textbf{hin\_Deva → nso\_Latn} & 9.87 / 15.62  & 16.08 / 28.0                              & \textbf{20.12} / \textbf{37.06} & 2.52 / 7.38                               & 12.7 / 24.94                              & 3.79 / 9.79                               & 16.05 / 31.1                              \\
\textbf{nso\_Latn → hin\_Deva} & 6.0 / 8.37    & 12.86 / 23.93                             & \textbf{14.36} / \textbf{26.59} & 5.97 / 16.12                              & 11.2 / 20.32                              & 11.82 / 23.87                             & 12.6 / 22.34                              \\
\textbf{hin\_Deva → slk\_Latn} & 15.91 / 21.19 & 24.42 / 37.72                             & 25.34 / \textbf{39.91}               & 3.47 / 10.37                              & 19.56 / 29.0                              & 16.99 / 26.07                             & \textbf{25.53} / 39.1                \\
\textbf{slk\_Latn → hin\_Deva} & 10.18 / 13.68 & 20.86 / 34.67                             & \textbf{22.42} / \textbf{37.12} & 1.39 / 5.76                               & 19.41 / 31.42                             & 1.48 / 6.02                               & 22.05 / 36.71                             \\
\textbf{hrv\_Latn → ita\_Latn} & 37.85 / 51.31 & 40.49 / 56.71                             & 40.42 / 57.01                             & 29.4 / 48.42                              & 42.62 / 59.92                             & \textbf{44.32} / 61.48               & 44.05 / \textbf{61.7}                \\
\textbf{ita\_Latn → hrv\_Latn} & 30.57 / 45.57 & 34.87 / 53.28                             & 33.2 / 50.71                              & 28.01 / 43.73                             & 37.04 / 56.52                             & 37.67 / 57.16                             & \textbf{38.96} / \textbf{58.97} \\
\textbf{hrv\_Latn → pol\_Latn} & 31.66 / 44.18 & 35.29 / 51.88                             & 35.09 / 52.23                             & 29.49 / 49.46                             & 38.3 / 56.04                              & 39.28 / 57.66                             & \textbf{39.61} / \textbf{57.91} \\
\textbf{pol\_Latn → hrv\_Latn} & 28.68 / 42.18 & 33.39 / 51.74                             & 32.79 / 50.23                             & 30.0 / 50.05                              & 37.4 / 57.15                              & 37.93 / 57.55                             & \textbf{38.54} / \textbf{58.87} \\
\textbf{kat\_Geor → hun\_Latn} & 22.06 / 31.68 & 26.32 / 38.83                             & 0.62 / 0.0                                & 22.78 / 39.42                             & 26.88 / 40.09                             & 3.61 / 8.35                               & \textbf{28.51} / \textbf{43.45} \\
\textbf{hun\_Latn → kat\_Geor} & 10.05 / 10.86 & 21.37 / 31.34                             & 22.93 / 33.14                             & 2.23 / 5.82                               & 19.4 / 28.19                              & 2.34 / 6.21                               & \textbf{23.56} / \textbf{34.06} \\
\textbf{tur\_Latn → hun\_Latn} & 23.2 / 30.45  & 31.08 / 45.74                             & 30.26 / 44.61                             & 27.46 / 45.85                             & 29.57 / 43.38                             & \textbf{33.55} / \textbf{49.69} & 32.43 / 47.78                             \\
\textbf{hun\_Latn → tur\_Latn} & 20.95 / 28.16 & 30.16 / 43.46                             & 28.29 / 41.03                             & 28.08 / \textbf{47.24}               & 26.01 / 38.84                             & \textbf{30.2} / 44.09                & 29.97 / 44.05                             \\
\textbf{hun\_Latn → uzn\_Latn} & 11.1 / 13.43  & 23.24 / 35.81                             & \textbf{23.8} / 36.57                & 23.39 / \textbf{40.0}                & 21.51 / 33.57                             & 21.62 / 33.82                             & 23.26 / 35.57                             \\
\textbf{uzn\_Latn → hun\_Latn} & 21.12 / 28.99 & 27.35 / 40.94                             & \textbf{28.95} / \textbf{43.34} & 23.44 / 39.78                             & 26.37 / 40.6                              & 14.18 / 23.37                             & 21.88 / 35.86                             \\
\textbf{hun\_Latn → vie\_Latn} & 29.14 / 41.39 & 35.38 / 52.34                             & 36.49 / 54.78                             & 25.93 / 48.58                             & 35.05 / 52.42                             & \textbf{39.0} / \textbf{58.66}  & 37.03 / 55.89                             \\
\textbf{vie\_Latn → hun\_Latn} & 19.85 / 24.58 & 29.48 / 43.65                             & 29.58 / 43.94                             & 21.5 / 33.92                              & 29.39 / 44.0                              & 28.48 / 41.59                             & \textbf{30.79} / \textbf{45.59} \\
\textbf{hye\_Armn → mar\_Deva} & 2.15 / 2.72   & 8.23 / 14.24                              & 0.67 / 0.0                                & 1.37 / 6.21                               & 7.81 / 10.92                              & 9.01 / 14.92                              & \textbf{9.56} / \textbf{15.17}  \\
\textbf{mar\_Deva → hye\_Armn} & 10.17 / 7.41  & 21.19 / \textbf{33.23}               & \textbf{21.71} / 31.82               & 0.99 / 4.82                               & 17.22 / 26.14                             & 12.92 / 19.7                              & 21.1 / 31.72                              \\
\textbf{ind\_Latn → zsm\_Latn} & 48.33 / 65.67 & 50.45 / 66.73                             & 50.09 / 66.88                             & 21.39 / 35.28                             & 48.18 / 66.55                             & 47.99 / 66.35                             & \textbf{50.99} / \textbf{68.52} \\
\textbf{zsm\_Latn → ind\_Latn} & 50.9 / 68.8   & 52.22 / 68.37                             & 52.59 / 68.58                             & 46.97 / 63.93                             & \textbf{54.53} / \textbf{71.23} & 51.82 / 68.8                              & 54.44 / 70.96                             \\
\textbf{ita\_Latn → nso\_Latn} & 12.83 / 20.76 & 17.63 / 31.62                             & \textbf{21.24} / \textbf{38.2}  & 15.02 / 25.07                             & 16.28 / 28.25                             & 15.93 / 29.28                             & 16.29 / 30.48                             \\
\textbf{nso\_Latn → ita\_Latn} & 14.03 / 18.24 & 21.05 / 33.47                             & \textbf{21.58} / 33.59               & 18.81 / \textbf{35.63}               & 18.79 / 28.26                             & 15.71 / 29.45                             & 20.89 / 34.38                             \\
\textbf{jav\_Latn → uzn\_Latn} & 11.68 / 14.94 & \textbf{21.38} / \textbf{33.35} & 21.04 / 31.91                             & 6.24 / 12.21                              & 17.36 / 26.36                             & 15.58 / 25.8                              & 15.59 / 25.8                              \\
\textbf{uzn\_Latn → jav\_Latn} & 11.89 / 17.65 & 19.51 / 30.01                             & \textbf{22.48} / \textbf{36.2}  & 20.88 / 36.16                             & 17.95 / 27.72                             & 16.64 / 26.36                             & 20.04 / 33.6                              \\
\textbf{jav\_Latn → zsm\_Latn} & 35.81 / 52.86 & 42.8 / 59.54                              & \textbf{44.53} / \textbf{62.0}  & 17.92 / 30.29                             & 43.13 / 60.04                             & 36.73 / 54.54                             & 41.8 / 59.76                              \\
\textbf{zsm\_Latn → jav\_Latn} & 17.9 / 26.29  & 30.77 / 47.42                             & 34.1 / 51.7                               & 31.73 / 52.11                             & 33.75 / 52.56                             & 34.07 / 52.92                             & \textbf{35.13} / \textbf{54.43} \\
\textbf{kat\_Geor → khk\_Cyrl} & 3.2 / 4.09    & \textbf{8.86} / 12.78                & 0.04 / 0.0                                & 8.7 / \textbf{17.19}                 & 4.39 / 8.98                               & 1.16 / 4.16                               & 2.96 / 7.08                               \\
\textbf{khk\_Cyrl → kat\_Geor} & 7.7 / 11.86   & \textbf{18.26} / \textbf{27.19} & 9.11 / 3.71                               & 3.86 / 10.02                              & 10.64 / 16.24                             & 2.28 / 6.17                               & 14.32 / 23.55                             \\
\textbf{kor\_Hang → kat\_Geor} & 9.85 / 8.0    & 18.78 / 27.23                             & \textbf{21.08} / \textbf{31.12} & 1.6 / 3.95                                & 17.29 / 24.48                             & 12.22 / 16.89                             & 13.44 / 18.2                              \\
\textbf{kat\_Geor → kor\_Hang} & 5.92 / 12.63  & \textbf{11.67} / \textbf{25.6}  & 0.9 / 0.0                                 & 5.85 / 14.02                              & 9.75 / 19.49                              & 1.48 / 4.92                               & 3.78 / 10.29                              \\
\textbf{ltz\_Latn → kat\_Geor} & 8.05 / 5.41   & 19.94 / 29.17                             & \textbf{23.02} / \textbf{33.35} & 2.22 / 5.9                                & 20.83 / 31.05                             & 3.1 / 7.87                                & 3.43 / 8.5                                \\
\textbf{kat\_Geor → ltz\_Latn} & 10.88 / 13.86 & \textbf{17.36} / 24.39               & 0.59 / 0.0                                & 14.76 / 25.83                             & 15.31 / 22.31                             & 3.31 / 7.33                               & 17.24 / \textbf{28.49}               \\
\textbf{mar\_Deva → kat\_Geor} & 9.87 / 7.56   & 18.17 / 26.98                             & 16.49 / 19.38                             & 1.78 / 5.01                               & 9.61 / 14.29                              & 10.14 / 16.73                             & \textbf{19.09} / \textbf{28.26} \\
\textbf{kat\_Geor → mar\_Deva} & 2.72 / 2.51   & 7.27 / 9.96                               & 0.11 / 0.0                                & 1.86 / 5.51                               & 7.31 / 10.78                              & 9.13 / 13.99                              & \textbf{9.69} / \textbf{15.45}  \\
\textbf{nso\_Latn → kat\_Geor} & 7.89 / 9.9    & 15.93 / 24.32                             & \textbf{16.71} / 24.83               & 8.22 / 16.71                              & 16.22 / \textbf{25.34}               & 12.99 / 21.97                             & 12.25 / 20.93                             \\
\textbf{kat\_Geor → nso\_Latn} & 8.06 / 13.29  & 12.49 / 18.96                             & 0.26 / 0.0                                & 11.72 / 19.54                             & \textbf{14.44} / \textbf{27.31} & 2.07 / 5.89                               & 10.87 / 20.28                             \\
\textbf{pes\_Arab → kat\_Geor} & 12.83 / 12.89 & 18.95 / 27.37                             & \textbf{22.16} / \textbf{32.4}  & 1.48 / 4.68                               & 16.79 / 23.52                             & 4.43 / 9.61                               & 8.66 / 14.88                              \\
\textbf{kat\_Geor → pes\_Arab} & 7.73 / 8.39   & 14.55 / 24.69                             & 1.09 / 0.0                                & \textbf{16.71} / \textbf{35.46} & 13.59 / 21.06                             & 4.07 / 9.54                               & 2.44 / 7.51                               \\
\textbf{kat\_Geor → yor\_Latn} & 4.96 / 5.48   & 7.51 / 10.64                              & 0.1 / 0.0                                 & 8.77 / \textbf{18.59}                & \textbf{8.81} / 16.38                & 3.33 / 7.19                               & 7.64 / 13.99                              \\
\textbf{yor\_Latn → kat\_Geor} & 5.81 / 5.84   & \textbf{15.23} / \textbf{22.95} & 12.69 / 15.42                             & 6.67 / 14.46                              & 14.26 / 21.97                             & 12.29 / 20.05                             & 13.3 / 19.75                              \\
\textbf{kaz\_Cyrl → nso\_Latn} & 10.57 / 17.26 & 16.15 / 27.88                             & \textbf{19.45} / \textbf{35.9}  & 11.92 / 17.78                             & 11.79 / 17.07                             & 8.52 / 15.08                              & 12.54 / 21.54                             \\
\textbf{nso\_Latn → kaz\_Cyrl} & 6.78 / 7.3    & 13.83 / 21.12                             & \textbf{14.87} / \textbf{22.91} & 11.2 / 17.53                              & 12.45 / 20.73                             & 4.9 / 10.38                               & 11.82 / 17.75                             \\
\textbf{tur\_Latn → kaz\_Cyrl} & 10.28 / 15.0  & 22.18 / \textbf{35.52}               & \textbf{22.41} / 35.27               & 13.37 / 24.27                             & 17.03 / 25.09                             & 21.32 / 33.64                             & 20.77 / 32.24                             \\
\textbf{kaz\_Cyrl → tur\_Latn} & 21.81 / 30.34 & 30.54 / 44.56                             & 30.27 / 44.79                             & 25.15 / 43.3                              & 27.14 / 38.53                             & \textbf{31.95} / \textbf{47.8}  & 31.58 / 46.4                              \\
\textbf{kaz\_Cyrl → uzn\_Latn} & 10.57 / 17.63 & 30.51 / 45.17                             & 30.26 / 45.52                             & 20.69 / 37.16                             & 28.86 / 43.29                             & 31.12 / 47.67                             & \textbf{33.75} / \textbf{50.54} \\
\textbf{uzn\_Latn → kaz\_Cyrl} & 12.06 / 19.29 & 23.15 / 36.35                             & 25.68 / 39.98                             & 19.47 / 36.09                             & \textbf{26.19} / \textbf{42.13} & 24.04 / 38.38                             & 25.53 / 40.53                             \\
\textbf{khk\_Cyrl → srp\_Cyrl} & 9.28 / 16.2   & 18.71 / 32.0                              & \textbf{19.18} / 32.27               & 17.1 / \textbf{32.56}                & 15.07 / 23.65                             & 11.69 / 19.91                             & 12.94 / 22.83                             \\
\textbf{srp\_Cyrl → khk\_Cyrl} & 5.9 / 6.46    & 14.6 / 25.58                              & \textbf{16.68} / \textbf{29.7}  & 5.59 / 11.38                              & 10.89 / 16.12                             & 11.37 / 19.82                             & 11.8 / 20.87                              \\
\textbf{khk\_Cyrl → ukr\_Cyrl} & 9.84 / 15.03  & 19.56 / 30.91                             & \textbf{20.98} / \textbf{33.39} & 15.88 / 29.32                             & 16.19 / 23.39                             & 12.92 / 22.76                             & 15.01 / 24.48                             \\
\textbf{ukr\_Cyrl → khk\_Cyrl} & 6.76 / 8.89   & 14.81 / 24.97                             & \textbf{16.34} / \textbf{28.0}  & 11.88 / 20.19                             & 14.3 / 24.62                              & 12.07 / 21.25                             & 12.26 / 21.72                             \\
\textbf{kir\_Cyrl → nso\_Latn} & 9.73 / 15.26  & 16.04 / 28.41                             & \textbf{18.84} / \textbf{35.37} & 12.03 / 18.63                             & 15.0 / 26.58                              & 2.67 / 7.11                               & 8.98 / 15.94                              \\
\textbf{nso\_Latn → kir\_Cyrl} & 7.03 / 8.29   & 13.39 / 21.24                             & \textbf{13.8} / 21.0                 & 11.81 / 19.93                             & 12.09 / 20.75                             & 11.07 / 20.13                             & 12.15 / \textbf{22.02}               \\
\textbf{kir\_Cyrl → tgk\_Cyrl} & 11.28 / 17.36 & 14.56 / 23.03                             & \textbf{16.32} / 26.76               & 14.93 / 27.22                             & 14.7 / 25.75                              & 14.72 / 26.31                             & 15.93 / \textbf{28.56}               \\
\textbf{tgk\_Cyrl → kir\_Cyrl} & 13.18 / 22.73 & 16.33 / 27.45                             & \textbf{17.89} / \textbf{30.68} & 17.53 / 30.42                             & 15.03 / 24.83                             & 16.18 / 28.24                             & 15.9 / 27.87                              \\
\textbf{tur\_Latn → kir\_Cyrl} & 8.87 / 12.81  & 18.77 / 31.72                             & \textbf{19.37} / 31.57               & 12.7 / 22.5                               & 18.27 / 30.48                             & 18.95 / 31.86                             & 19.19 / \textbf{32.09}               \\
\textbf{kir\_Cyrl → tur\_Latn} & 20.24 / 30.34 & 26.81 / 40.18                             & 26.58 / 40.03                             & 22.15 / 39.27                             & 25.82 / 38.63                             & 11.48 / 20.85                             & \textbf{27.46} / \textbf{42.39} \\
\textbf{kor\_Hang → nso\_Latn} & 8.66 / 11.53  & 14.59 / 23.9                              & \textbf{18.7} / \textbf{33.61}  & 11.81 / 16.53                             & 11.94 / 17.65                             & 5.41 / 8.99                               & 12.32 / 21.43                             \\
\textbf{nso\_Latn → kor\_Hang} & 3.58 / 7.99   & 7.73 / 17.42                              & \textbf{7.96} / 17.17                & 5.67 / 12.15                              & 7.25 / 16.03                              & 5.32 / 13.44                              & 7.29 / \textbf{17.52}                \\
\textbf{yor\_Latn → kor\_Hang} & 2.93 / 6.76   & 6.75 / 14.48                              & \textbf{7.18} / \textbf{16.67}  & 5.1 / 11.82                               & 5.76 / 11.82                              & 6.17 / 14.73                              & 6.89 / 15.56                              \\
\textbf{kor\_Hang → yor\_Latn} & 5.49 / 6.35   & 8.13 / 12.63                              & \textbf{10.36} / \textbf{20.01} & 9.34 / 14.47                              & 6.84 / 9.9                                & 3.86 / 6.66                               & 6.01 / 9.41                               \\
\textbf{rus\_Cyrl → ltz\_Latn} & 17.02 / 23.19 & 22.3 / 33.62                              & 24.5 / 37.62                              & 21.43 / 37.9                              & 22.79 / 34.99                             & \textbf{24.72} / \textbf{38.52} & 24.49 / 38.45                             \\
\textbf{ltz\_Latn → rus\_Cyrl} & 20.94 / 22.4  & 33.51 / 48.14                             & \textbf{37.84} / \textbf{53.76} & 20.46 / 35.94                             & 29.62 / 42.41                             & 32.15 / 46.29                             & 35.86 / 51.83                             \\
\textbf{spa\_Latn → lvs\_Latn} & 16.5 / 21.6   & 23.52 / 36.03                             & 26.52 / 41.54                             & 25.1 / 40.76                              & 27.59 / 43.21                             & 26.43 / 40.98                             & \textbf{29.17} / \textbf{45.68} \\
\textbf{lvs\_Latn → spa\_Latn} & 37.96 / 54.81 & 38.49 / 55.78                             & 38.75 / 56.77                             & 26.07 / 43.83                             & \textbf{40.56} / 58.83               & 39.9 / 58.36                              & 40.54 / \textbf{59.62}               \\
\textbf{rus\_Cyrl → mkd\_Cyrl} & 31.84 / 48.08 & 34.62 / 52.88                             & 36.84 / 55.19                             & 31.15 / 52.85                             & 40.63 / 61.18                             & 41.0 / 61.57                              & \textbf{42.24} / \textbf{63.03} \\
\textbf{mkd\_Cyrl → rus\_Cyrl} & 32.6 / 47.58  & 39.17 / 54.95                             & 40.53 / 57.13                             & 27.26 / 47.8                              & 42.64 / 59.38                             & 43.91 / 61.68                             & \textbf{44.22} / \textbf{61.88} \\
\textbf{snd\_Arab → mkd\_Cyrl} & 14.76 / 21.99 & 22.83 / 36.03                             & \textbf{26.71} / \textbf{43.49} & 21.85 / 40.87                             & 14.48 / 19.69                             & 19.61 / 30.86                             & 24.23 / 39.79                             \\
\textbf{mkd\_Cyrl → snd\_Arab} & 2.76 / 3.13   & 8.75 / 15.68                              & \textbf{12.43} / \textbf{24.38} & 1.22 / 4.7                                & 8.78 / 14.58                              & 9.72 / 18.48                              & 10.66 / 21.36                             \\
\textbf{som\_Latn → mlt\_Latn} & 10.81 / 14.48 & 13.77 / 20.44                             & \textbf{16.66} / 26.68               & 16.25 / \textbf{29.29}               & 12.34 / 17.7                              & 13.93 / 24.09                             & 14.12 / 21.68                             \\
\textbf{mlt\_Latn → som\_Latn} & 8.76 / 8.67   & 15.0 / 23.77                              & \textbf{18.02} / \textbf{30.89} & 13.1 / 22.55                              & 14.62 / 25.66                             & 13.73 / 24.07                             & 13.88 / 24.35                             \\
\textbf{mlt\_Latn → uzn\_Latn} & 11.22 / 13.02 & 20.36 / 32.02                             & \textbf{22.1} / \textbf{35.01}  & 17.25 / 30.95                             & 17.4 / 26.31                              & 17.02 / 27.46                             & 17.65 / 25.79                             \\
\textbf{uzn\_Latn → mlt\_Latn} & 9.76 / 11.49  & 15.55 / 23.65                             & \textbf{19.13} / \textbf{31.48} & 17.97 / 30.98                             & 14.01 / 19.89                             & 14.9 / 24.33                              & 15.56 / 26.07                             \\
\textbf{nso\_Latn → tur\_Latn} & 12.06 / 16.74 & 15.2 / 21.23                              & \textbf{15.75} / 22.59               & 15.15 / \textbf{24.51}               & 13.76 / 19.54                             & 14.37 / 22.28                             & 14.4 / 23.08                              \\
\textbf{tur\_Latn → nso\_Latn} & 10.56 / 14.78 & 17.12 / 29.89                             & \textbf{20.57} / \textbf{37.28} & 14.03 / 21.82                             & 16.21 / 28.84                             & 13.77 / 22.41                             & 14.05 / 23.31                             \\
\textbf{yor\_Latn → nso\_Latn} & 11.23 / 18.22 & 16.66 / 28.23                             & \textbf{18.68} / \textbf{33.2}  & 11.23 / 21.68                             & 15.5 / 28.9                               & 11.15 / 21.5                              & 14.9 / 27.56                              \\
\textbf{nso\_Latn → yor\_Latn} & 8.18 / 13.42  & 11.15 / 21.92                             & 11.78 / \textbf{23.27}               & 11.15 / 19.74                             & 11.91 / 21.2                              & 12.03 / 21.08                             & \textbf{12.05} / 21.27               \\
\textbf{spa\_Latn → oci\_Latn} & 24.67 / 33.37 & 33.29 / 51.5                              & 33.61 / 50.55                             & 34.98 / 56.89                             & 37.95 / 59.17                             & 38.99 / 60.05                             & \textbf{39.46} / \textbf{60.73} \\
\textbf{oci\_Latn → spa\_Latn} & 44.94 / 62.11 & 46.31 / 63.71                             & 46.1 / 63.42                              & 36.8 / 58.54                              & 49.06 / 67.34                             & 49.11 / 67.14                             & \textbf{49.24} / \textbf{67.63} \\
\textbf{pbt\_Arab → pes\_Arab} & 10.81 / 20.29 & 17.07 / 29.12                             & \textbf{20.63} / 35.95               & 17.65 / \textbf{39.2}                & 13.87 / 25.18                             & 13.95 / 30.98                             & 19.34 / 37.3                              \\
\textbf{pes\_Arab → pbt\_Arab} & 6.22 / 9.48   & 10.61 / 18.79                             & 12.29 / 24.43                             & \textbf{14.59} / \textbf{33.18} & 10.36 / 18.74                             & 14.18 / 30.65                             & 13.98 / 29.93                             \\
\textbf{por\_Latn → pbt\_Arab} & 3.39 / 4.38   & 9.16 / 16.31                              & \textbf{11.8} / \textbf{23.81}  & 1.94 / 6.51                               & 7.76 / 13.19                              & 2.55 / 7.88                               & 5.03 / 13.47                              \\
\textbf{pbt\_Arab → por\_Latn} & 21.42 / 26.94 & 30.61 / 45.46                             & \textbf{33.5} / \textbf{50.31}  & 23.95 / 42.49                             & 25.2 / 35.77                              & 26.89 / 41.71                             & 31.83 / 48.19                             \\
\textbf{snd\_Arab → pbt\_Arab} & 5.83 / 10.15  & 10.73 / 21.21                             & 11.96 / 25.16                             & \textbf{13.41} / \textbf{29.81} & 7.89 / 12.23                              & 10.95 / 24.82                             & 11.67 / 25.96                             \\
\textbf{pbt\_Arab → snd\_Arab} & 6.7 / 13.09   & 9.81 / 18.75                              & 11.92 / 24.16                             & \textbf{14.23} / \textbf{31.5}  & 8.73 / 14.52                              & 13.99 / 29.92                             & 12.45 / 25.72                             \\
\textbf{pol\_Latn → urd\_Arab} & 3.07 / 3.19   & 13.1 / 23.77                              & \textbf{14.01} / \textbf{26.23} & 0.68 / 5.03                               & 9.38 / 15.78                              & 0.49 / 3.88                               & 10.22 / 20.22                             \\
\textbf{urd\_Arab → pol\_Latn} & 15.81 / 20.1  & 26.56 / 41.16                             & \textbf{28.21} / \textbf{44.24} & 20.53 / 34.96                             & 21.68 / 32.17                             & 7.15 / 14.57                              & 20.96 / 33.84                             \\
\textbf{rus\_Cyrl → por\_Latn} & 44.94 / 61.51 & 44.55 / 61.79                             & 45.43 / 63.1                              & 29.69 / 49.86                             & 48.11 / 66.34                             & \textbf{50.42} / \textbf{68.49} & 49.94 / 68.21                             \\
\textbf{por\_Latn → rus\_Cyrl} & 35.74 / 47.07 & 36.86 / 51.8                              & 39.88 / 56.17                             & 25.94 / 45.33                             & 42.57 / 59.1                              & 43.12 / 59.53                             & \textbf{44.08} / \textbf{61.1}  \\
\textbf{rus\_Cyrl → spa\_Latn} & 41.69 / 59.11 & 40.73 / 57.96                             & 39.89 / 57.4                              & 26.79 / 46.2                              & 43.03 / 61.38                             & 44.16 / 62.94                             & \textbf{44.48} / \textbf{63.32} \\
\textbf{spa\_Latn → rus\_Cyrl} & 29.26 / 39.38 & 34.97 / 50.71                             & 35.68 / 52.52                             & 24.52 / 40.63                             & 39.17 / 57.14                             & 40.46 / 58.89                             & \textbf{40.89} / \textbf{59.5}  \\
\textbf{slk\_Latn → zsm\_Latn} & 33.01 / 47.09 & 37.57 / 53.99                             & 39.93 / 56.84                             & 30.66 / 51.97                             & 38.8 / 55.58                              & 40.89 / 58.58                             & \textbf{41.61} / \textbf{59.9}  \\
\textbf{zsm\_Latn → slk\_Latn} & 19.22 / 25.65 & 28.29 / 43.59                             & 27.63 / 42.06                             & 24.1 / 42.77                              & 28.04 / 42.62                             & 29.85 / \textbf{46.13}               & \textbf{30.1} / 45.44                \\
\textbf{snd\_Arab → tur\_Latn} & 14.56 / 18.55 & 24.25 / 36.58                             & \textbf{25.05} / \textbf{38.15} & 18.71 / 35.44                             & 15.89 / 21.89                             & 12.69 / 20.16                             & 17.68 / 26.8                              \\
\textbf{tur\_Latn → snd\_Arab} & 3.24 / 4.44   & 10.95 / 20.8                              & \textbf{12.59} / \textbf{23.56} & 1.43 / 5.39                               & 9.04 / 15.72                              & 11.48 / 23.15                             & 11.31 / 22.01                             \\
\textbf{snd\_Arab → urd\_Arab} & 16.87 / 28.31 & 23.6 / 41.12                              & 23.55 / 41.69                             & 20.04 / 42.33                             & 26.1 / 45.1                               & 11.73 / 29.16                             & \textbf{27.79} / \textbf{49.29} \\
\textbf{urd\_Arab → snd\_Arab} & 10.55 / 19.73 & 16.0 / 29.24                              & 18.23 / 34.58                             & 19.69 / 40.97                             & 20.29 / 40.32                             & \textbf{23.81} / \textbf{45.43} & 23.47 / 44.43                             \\
\textbf{uzn\_Latn → snd\_Arab} & 2.57 / 4.16   & 9.77 / 18.26                              & \textbf{12.17} / \textbf{23.42} & 1.74 / 5.93                               & 6.77 / 9.71                               & 1.4 / 4.62                                & 1.89 / 5.98                               \\
\textbf{snd\_Arab → uzn\_Latn} & 7.24 / 6.05   & 21.31 / 33.23                             & \textbf{22.96} / \textbf{36.16} & 16.14 / 30.59                             & 17.42 / 26.3                              & 6.98 / 12.89                              & 12.94 / 20.56                             \\
\textbf{yor\_Latn → spa\_Latn} & 15.75 / 22.42 & 21.32 / 33.91                             & \textbf{22.19} / \textbf{35.83} & 13.69 / 26.57                             & 18.97 / 29.24                             & 12.94 / 23.71                             & 15.49 / 27.22                             \\
\textbf{spa\_Latn → yor\_Latn} & 6.18 / 7.72   & 9.78 / 18.59                              & \textbf{12.05} / \textbf{24.06} & 10.72 / 18.08                             & 11.06 / 22.74                             & 10.97 / 19.22                             & 10.99 / 19.22                             \\\midrule
\textbf{Average}               & 19.07 / 26.65 & 28.53 / 41.69                             & \textbf{28.89} / \textbf{42.19} & 18.39 / 32.03                             & 27.51 / 39.98                             & 23.12 / 34.88                             & 28.3 / 41.75                              \\
\bottomrule
%\end{tabular}

==> (inline-1) <==
\begin{xtabular}{lrr|rrrr}
\textbf{afr\_Latn → pol\_Latn} &10.25 / 12.93 &11.42 / 15.29 &\textbf{17.79} / \textbf{29.78} &11.54 / 18.14 &14.71 / 24.81 &14.17 / 23.61 \\
\textbf{pol\_Latn → afr\_Latn} &11.67 / 16.45 &12.49 / 18.24 &\textbf{16.67} / \textbf{29.78} &13.87 / 23.35 &15.02 / 25.52 &14.70 / 25.46 \\
\textbf{eng\_Latn → amh\_Ethi} &0.21 / 1.06 &2.83 / 7.35 &0.87 / 4.43 &2.11 / 5.34 &1.03 / 4.86 &1.06 / 4.89 \\
\textbf{amh\_Ethi → eng\_Latn} &0.77 / 0.00 &12.14 / 18.55 &10.55 / 17.84 &11.40 / 17.58 &11.72 / 19.91 &12.61 / 22.11 \\
\textbf{mlt\_Latn → amh\_Ethi} &0.38 / 2.55 &3.43 / 9.38 &0.79 / 3.80 &1.16 / 4.53 &0.85 / 3.86 &0.85 / 3.85 \\
\textbf{amh\_Ethi → mlt\_Latn} &4.17 / 2.84 &8.88 / 12.18 &7.67 / 11.78 &\textbf{10.06} / 15.76 &1.54 / 4.70 &4.80 / 9.27 \\
\textbf{tha\_Thai → amh\_Ethi} &0.19 / 1.55 &0.28 / 1.19 &\textbf{0.83} / \textbf{2.76} &0.18 / 0.46 &0.17 / 0.83 &0.26 / 1.46 \\
\textbf{amh\_Ethi → tha\_Thai} &2.22 / 0.57 &4.15 / 7.19 &6.59 / 8.71 &5.08 / 8.10 &2.29 / 3.96 &6.52 / 10.71 \\
\textbf{ckb\_Arab → arb\_Arab} &4.28 / 4.74 &10.19 / 17.14 &\textbf{12.75} / \textbf{26.67} &10.65 / 18.70 &7.62 / 14.68 &9.55 / 18.67 \\
\textbf{arb\_Arab → ckb\_Arab} &1.49 / 1.58 &\textbf{8.71} / 15.00 &7.30 / 14.17 &8.60 / \textbf{15.26} &6.98 / 12.98 &7.00 / 13.05 \\
\textbf{eng\_Latn → arb\_Arab} &2.21 / 2.54 &26.99 / 42.68 &24.69 / 45.91 &25.65 / 40.15 &\textbf{31.81} / \textbf{49.96} &30.22 / 47.56 \\
\textbf{arb\_Arab → eng\_Latn} &18.75 / 9.10 &41.18 / 53.60 &28.86 / 46.12 &40.92 / 54.41 &26.59 / 38.37 &\textbf{46.12} / \textbf{60.94} \\
\textbf{heb\_Hebr → arb\_Arab} &3.12 / 4.78 &11.38 / 19.96 &\textbf{12.82} / \textbf{26.62} &10.81 / 19.02 &12.51 / 25.43 &12.76 / 25.94 \\
\textbf{arb\_Arab → heb\_Hebr} &2.10 / 5.35 &8.38 / 15.59 &\textbf{11.17} / \textbf{25.14} &8.31 / 15.16 &9.18 / 19.57 &8.48 / 16.86 \\
\textbf{ben\_Beng → asm\_Beng} &9.15 / 17.59 &9.71 / 17.41 &17.47 / 37.60 &18.19 / 37.57 &18.08 / 38.68 &\textbf{18.70} / \textbf{39.39} \\
\textbf{asm\_Beng → ben\_Beng} &4.76 / 11.12 &16.63 / 29.61 &17.81 / 38.70 &\textbf{26.82} / \textbf{47.41} &20.78 / 41.85 &22.26 / 43.27 \\
\textbf{asm\_Beng → eng\_Latn} &21.50 / 25.77 &29.72 / 44.22 &2.03 / 7.64 &20.91 / 33.78 &9.19 / 18.68 &15.05 / 27.15 \\
\textbf{eng\_Latn → asm\_Beng} &0.40 / 0.36 &4.23 / 8.60 &\textbf{6.05} / \textbf{16.65} &4.22 / 7.91 &3.91 / 8.04 &3.97 / 8.18 \\
\textbf{asm\_Beng → hun\_Latn} &7.21 / 7.44 &\textbf{10.90} / \textbf{16.25} &1.58 / 6.11 &4.47 / 9.01 &1.90 / 6.00 &3.91 / 8.60 \\
\textbf{hun\_Latn → asm\_Beng} &1.25 / 3.17 &\textbf{3.81} / \textbf{8.33} &0.96 / 4.89 &3.58 / 7.79 &3.00 / 7.84 &2.75 / 7.01 \\
\textbf{som\_Latn → asm\_Beng} &0.45 / 1.32 &\textbf{4.29} / 8.24 &0.94 / 4.47 &4.16 / \textbf{8.25} &2.96 / 7.75 &2.88 / 7.24 \\
\textbf{asm\_Beng → som\_Latn} &5.57 / 5.04 &\textbf{11.36} / \textbf{18.36} &1.38 / 5.41 &1.73 / 5.84 &1.73 / 5.70 &2.06 / 6.26 \\
\textbf{eng\_Latn → ast\_Latn} &13.26 / 11.23 &31.94 / 49.99 &31.19 / 52.32 &31.61 / 49.73 &31.81 / 49.85 &\textbf{34.65} / \textbf{52.81} \\
\textbf{ast\_Latn → eng\_Latn} &9.32 / 0.20 &49.71 / 65.04 &33.05 / 53.84 &45.78 / 58.45 &\textbf{53.04} / \textbf{69.12} &52.77 / 68.70 \\
\textbf{tgk\_Cyrl → ast\_Latn} &12.09 / 18.53 &12.68 / 19.43 &13.71 / 21.97 &12.89 / 20.46 &14.31 / 26.52 &14.49 / \textbf{26.91} \\
\textbf{ast\_Latn → tgk\_Cyrl} &1.37 / 2.13 &7.93 / 13.48 &\textbf{10.08} / \textbf{18.76} &6.82 / 11.72 &6.41 / 11.77 &7.54 / 13.01 \\
\textbf{bel\_Cyrl → eng\_Latn} &2.73 / 0.01 &15.87 / 26.74 &16.05 / 26.95 &15.76 / 27.43 &12.93 / 24.36 &\textbf{18.11} / 33.02 \\
\textbf{eng\_Latn → bel\_Cyrl} &1.72 / 0.98 &6.73 / 10.25 &\textbf{11.13} / \textbf{20.55} &5.75 / 8.02 &7.06 / 11.89 &6.98 / 12.20 \\
\textbf{bel\_Cyrl → hrv\_Latn} &10.50 / 15.92 &11.42 / 17.24 &\textbf{16.29} / \textbf{27.24} &12.55 / 21.48 &4.67 / 9.55 &12.50 / 22.70 \\
\textbf{hrv\_Latn → bel\_Cyrl} &3.59 / 4.86 &4.67 / 7.12 &\textbf{11.04} / \textbf{20.15} &4.92 / 8.39 &6.34 / 11.67 &6.84 / 11.49 \\
\textbf{bel\_Cyrl → nso\_Latn} &7.46 / 9.13 &11.59 / 18.96 &11.15 / 18.94 &12.53 / 23.44 &\textbf{15.67} / \textbf{31.66} &13.84 / 26.97 \\
\textbf{nso\_Latn → bel\_Cyrl} &3.07 / 2.12 &5.91 / 8.32 &\textbf{9.78} / \textbf{19.62} &5.56 / 9.72 &4.48 / 7.44 &5.80 / 9.69 \\
\textbf{tgk\_Cyrl → bel\_Cyrl} &9.30 / 15.35 &7.44 / 12.10 &\textbf{12.39} / \textbf{22.49} &11.68 / 21.29 &11.82 / 21.52 &11.79 / 21.58 \\
\textbf{bel\_Cyrl → tgk\_Cyrl} &4.15 / 7.03 &7.92 / 12.96 &4.86 / 10.72 &11.81 / 21.57 &\textbf{11.94} / 21.53 &11.90 / \textbf{21.92} \\
\textbf{eng\_Latn → ben\_Beng} &3.03 / 1.83 &19.67 / 33.80 &19.38 / \textbf{38.77} &20.45 / 36.14 &19.19 / 32.73 &\textbf{20.69} / 36.13 \\
\textbf{ben\_Beng → eng\_Latn} &25.13 / 26.46 &36.51 / 51.88 &2.05 / 7.91 &19.57 / 31.66 &11.12 / 20.99 &15.67 / 27.03 \\
\textbf{eng\_Latn → bul\_Cyrl} &2.69 / 2.08 &12.51 / 22.40 &\textbf{17.75} / \textbf{33.67} &12.74 / 22.76 &12.76 / 22.31 &12.88 / 22.07 \\
\textbf{bul\_Cyrl → eng\_Latn} &8.15 / 1.45 &26.43 / 41.54 &22.24 / 39.62 &23.11 / 35.47 &14.61 / 26.50 &\textbf{29.89} / \textbf{48.71} \\
\textbf{cat\_Latn → ckb\_Arab} &0.58 / 0.64 &\textbf{8.82} / \textbf{14.88} &0.95 / 2.68 &7.57 / 11.63 &4.90 / 11.44 &8.50 / 14.40 \\
\textbf{ckb\_Arab → cat\_Latn} &7.98 / 6.77 &11.79 / 16.61 &13.32 / \textbf{25.66} &11.62 / 16.32 &11.49 / 16.27 &12.55 / 19.21 \\
\textbf{cat\_Latn → dan\_Latn} &13.89 / 20.85 &19.96 / 33.73 &\textbf{23.08} / \textbf{38.27} &20.27 / 33.79 &21.80 / 37.99 &21.11 / 36.50 \\
\textbf{dan\_Latn → cat\_Latn} &22.47 / 33.43 &26.64 / 40.45 &23.92 / 43.54 &26.26 / 40.62 &24.85 / 39.72 &\textbf{28.20} / \textbf{44.72} \\
\textbf{fin\_Latn → cat\_Latn} &14.29 / 21.58 &14.90 / 22.47 &15.88 / 26.64 &14.88 / 23.09 &16.31 / 27.39 &15.78 / 25.84 \\
\textbf{cat\_Latn → fin\_Latn} &8.99 / 9.33 &12.11 / 16.47 &\textbf{16.53} / \textbf{25.07} &12.00 / 16.34 &14.62 / 23.55 &13.85 / 21.68 \\
\textbf{ceb\_Latn → eng\_Latn} &16.06 / 17.56 &24.34 / 36.64 &22.18 / 33.91 &25.26 / 41.05 &21.24 / 32.09 &\textbf{25.56} / \textbf{42.61} \\
\textbf{eng\_Latn → ceb\_Latn} &8.19 / 5.75 &\textbf{18.97} / 30.27 &16.27 / 28.05 &18.31 / 29.39 &18.82 / 30.39 &18.85 / \textbf{30.44} \\
\textbf{zsm\_Latn → ceb\_Latn} &13.12 / 17.32 &15.46 / 24.03 &17.18 / 30.41 &18.09 / 29.90 &\textbf{19.80} / \textbf{32.85} &19.29 / 31.89 \\
\textbf{ceb\_Latn → zsm\_Latn} &13.38 / 18.99 &19.68 / 31.28 &18.77 / 31.21 &16.43 / 25.53 &\textbf{20.59} / 33.21 &20.45 / \textbf{33.66} \\
\textbf{ckb\_Arab → eng\_Latn} &1.35 / 0.00 &11.84 / 16.59 &13.79 / 23.54 &11.81 / 17.47 &15.02 / \textbf{26.17} &13.07 / 20.21 \\
\textbf{eng\_Latn → ckb\_Arab} &0.47 / 0.32 &\textbf{9.08} / 15.03 &6.34 / 11.75 &8.44 / 13.54 &8.99 / 14.76 &8.49 / 14.22 \\
\textbf{ckb\_Arab → nso\_Latn} &7.34 / 8.57 &10.80 / 17.13 &\textbf{11.88} / \textbf{22.96} &10.53 / 18.34 &8.97 / 14.62 &9.82 / 14.96 \\
\textbf{nso\_Latn → ckb\_Arab} &0.82 / 1.29 &\textbf{9.23} / \textbf{17.08} &5.16 / 7.79 &8.61 / 16.25 &7.40 / 13.01 &8.22 / 16.06 \\
\textbf{cym\_Latn → fra\_Latn} &12.26 / 16.58 &16.08 / 26.52 &16.32 / 29.55 &14.47 / 23.23 &14.04 / 24.20 &15.13 / 26.39 \\
\textbf{fra\_Latn → cym\_Latn} &10.83 / 15.09 &11.24 / 16.86 &\textbf{15.14} / 24.95 &11.71 / 18.59 &14.54 / 25.27 &14.31 / \textbf{25.62} \\
\textbf{dan\_Latn → fra\_Latn} &20.68 / 30.21 &31.05 / 47.48 &24.44 / 44.24 &27.35 / 42.16 &22.10 / 35.96 &\textbf{31.27} / \textbf{49.16} \\
\textbf{fra\_Latn → dan\_Latn} &14.25 / 21.87 &20.65 / 35.74 &\textbf{24.23} / \textbf{38.41} &20.58 / 34.93 &20.35 / 34.57 &21.88 / 37.87 \\
\textbf{hun\_Latn → dan\_Latn} &11.98 / 18.12 &11.80 / 16.92 &\textbf{17.54} / \textbf{31.42} &12.92 / 20.52 &15.68 / 26.20 &15.58 / 26.45 \\
\textbf{dan\_Latn → hun\_Latn} &8.37 / 9.58 &11.46 / 16.63 &\textbf{16.77} / \textbf{29.99} &12.47 / 19.73 &15.22 / 25.77 &15.07 / 25.40 \\
\textbf{ita\_Latn → deu\_Latn} &15.24 / 22.99 &17.07 / 25.86 &\textbf{21.51} / \textbf{38.10} &16.29 / 24.16 &20.23 / 32.49 &20.13 / 32.07 \\
\textbf{deu\_Latn → ita\_Latn} &16.27 / 22.62 &20.65 / 32.47 &\textbf{26.37} / \textbf{46.54} &20.59 / 32.44 &22.99 / 36.93 &23.18 / 37.21 \\
\textbf{ell\_Grek → eng\_Latn} &2.97 / 0.01 &19.52 / 33.18 &20.60 / 33.50 &18.84 / 32.95 &19.97 / 35.96 &\textbf{21.76} / \textbf{38.53} \\
\textbf{eng\_Latn → ell\_Grek} &2.09 / 1.88 &8.94 / 16.02 &\textbf{14.67} / \textbf{28.58} &8.76 / 15.33 &9.05 / 17.09 &9.20 / 17.27 \\
\textbf{heb\_Hebr → ell\_Grek} &1.51 / 1.57 &\textbf{6.67} / \textbf{8.22} &2.70 / 6.59 &2.99 / 4.58 &1.47 / 2.57 &1.71 / 3.34 \\
\textbf{ell\_Grek → heb\_Hebr} &1.85 / 4.85 &7.66 / 13.02 &\textbf{12.34} / \textbf{22.66} &7.73 / 13.69 &7.18 / 11.46 &6.90 / 12.91 \\
\textbf{kor\_Hang → ell\_Grek} &0.88 / 1.00 &4.44 / 6.08 &\textbf{9.59} / \textbf{15.85} &3.68 / 4.62 &3.07 / 4.98 &3.26 / 5.35 \\
\textbf{ell\_Grek → kor\_Hang} &1.69 / 4.41 &2.76 / 6.13 &2.37 / 4.34 &1.37 / 1.98 &2.08 / 4.37 &2.17 / 4.70 \\
\textbf{eng\_Latn → fin\_Latn} &5.97 / 2.89 &12.30 / 16.66 &\textbf{18.33} / \textbf{31.30} &11.15 / 14.18 &14.98 / 23.16 &14.24 / 21.60 \\
\textbf{fin\_Latn → eng\_Latn} &6.93 / 2.66 &15.86 / 23.57 &17.37 / 30.21 &15.15 / 23.38 &16.17 / 23.91 &16.30 / 25.36 \\
\textbf{fra\_Latn → eng\_Latn} &31.30 / 26.17 &55.63 / 69.99 &39.01 / 53.19 &54.34 / 67.65 &56.57 / 69.54 &\textbf{59.79} / \textbf{74.83} \\
\textbf{eng\_Latn → fra\_Latn} &27.53 / 26.44 &53.29 / 67.54 &37.09 / 56.79 &52.41 / 66.20 &52.76 / 64.96 &\textbf{56.42} / \textbf{70.34} \\
\textbf{heb\_Hebr → eng\_Latn} &4.09 / 0.24 &14.97 / 23.90 &\textbf{16.31} / \textbf{30.33} &13.30 / 20.64 &13.73 / 25.12 &14.51 / 25.59 \\
\textbf{eng\_Latn → heb\_Hebr} &2.00 / 3.10 &8.03 / 15.47 &\textbf{13.84} / \textbf{30.66} &8.23 / 15.46 &9.26 / 18.88 &8.71 / 18.23 \\
\textbf{hin\_Deva → eng\_Latn} &27.36 / 27.16 &41.53 / 56.82 &4.35 / 12.97 &29.16 / 42.76 &13.57 / 24.23 &\textbf{44.77} / \textbf{61.48} \\
\textbf{eng\_Latn → hin\_Deva} &5.16 / 4.69 &27.00 / 45.09 &24.14 / 45.83 &26.53 / 44.89 &28.18 / 46.58 &\textbf{29.00} / \textbf{47.82} \\
\textbf{hun\_Latn → eng\_Latn} &11.14 / 11.46 &15.93 / 23.93 &\textbf{19.92} / \textbf{34.36} &16.02 / 24.57 &15.54 / 25.39 &17.65 / 30.85 \\
\textbf{eng\_Latn → hun\_Latn} &7.56 / 6.55 &11.92 / 17.07 &\textbf{18.93} / \textbf{33.94} &11.76 / 16.34 &13.11 / 19.87 &12.82 / 19.40 \\
\textbf{eng\_Latn → hye\_Armn} &0.45 / 0.84 &4.98 / 7.80 &1.10 / 4.90 &4.84 / 7.72 &4.21 / 8.86 &3.74 / 7.77 \\
\textbf{hye\_Armn → eng\_Latn} &1.02 / 0.00 &12.63 / 19.84 &12.37 / 17.76 &12.12 / 19.01 &13.34 / 23.14 &14.73 / \textbf{27.20} \\
\textbf{ita\_Latn → eng\_Latn} &25.56 / 22.97 &47.32 / 65.26 &34.39 / 50.75 &45.28 / 62.67 &46.38 / 63.46 &\textbf{50.96} / \textbf{67.49} \\
\textbf{eng\_Latn → ita\_Latn} &13.27 / 12.09 &25.19 / 38.01 &31.02 / \textbf{50.52} &28.63 / 43.41 &27.51 / 39.29 &\textbf{31.05} / 46.69 \\
\textbf{eng\_Latn → jav\_Latn} &9.14 / 6.70 &16.15 / 25.20 &\textbf{24.13} / \textbf{42.16} &15.39 / 24.59 &17.76 / 31.18 &17.05 / 29.23 \\
\textbf{jav\_Latn → eng\_Latn} &14.43 / 11.42 &27.98 / 41.73 &24.92 / 42.51 &24.55 / 36.87 &26.07 / 42.11 &\textbf{29.08} / \textbf{45.69} \\
\textbf{jpn\_Jpan → eng\_Latn} &7.62 / 0.65 &\textbf{29.33} / \textbf{45.05} &0.56 / 1.40 &6.74 / 9.50 &3.54 / 5.33 &4.84 / 7.19 \\
\textbf{eng\_Latn → jpn\_Jpan} &1.24 / 2.25 &6.71 / \textbf{16.24} &4.69 / 7.47 &5.97 / 13.50 &\textbf{7.53} / 16.02 &6.70 / 15.81 \\
\textbf{eng\_Latn → kat\_Geor} &0.72 / 0.32 &9.89 / 18.60 &2.09 / 5.49 &9.24 / 17.56 &7.86 / 14.73 &8.70 / 16.29 \\
\textbf{kat\_Geor → eng\_Latn} &0.59 / 0.00 &12.13 / 18.00 &14.42 / 22.21 &11.67 / 17.06 &5.56 / 12.66 &12.34 / 21.31 \\
\textbf{eng\_Latn → kaz\_Cyrl} &1.23 / 0.61 &7.68 / 9.97 &\textbf{11.31} / \textbf{20.29} &7.03 / 8.81 &8.07 / 11.97 &8.01 / 12.17 \\
\textbf{kaz\_Cyrl → eng\_Latn} &2.55 / 0.01 &13.07 / 18.85 &13.95 / 23.31 &13.15 / 20.15 &3.18 / 8.64 &15.17 / 26.50 \\
\textbf{khk\_Cyrl → eng\_Latn} &3.01 / 0.06 &12.57 / 18.72 &13.70 / 22.45 &12.76 / 20.03 &5.08 / 11.85 &13.07 / 21.36 \\
\textbf{eng\_Latn → khk\_Cyrl} &1.20 / 0.32 &8.18 / 11.52 &9.99 / 18.13 &7.36 / 10.12 &7.56 / 10.11 &8.38 / 12.67 \\
\textbf{kor\_Hang → eng\_Latn} &4.78 / 0.23 &17.42 / 27.79 &19.85 / \textbf{35.86} &17.01 / 27.28 &12.65 / 24.10 &\textbf{20.43} / 35.63 \\
\textbf{eng\_Latn → kor\_Hang} &1.41 / 2.29 &3.53 / 9.41 &\textbf{6.32} / \textbf{16.35} &3.05 / 7.88 &3.60 / 9.22 &3.67 / 9.78 \\
\textbf{lit\_Latn → eng\_Latn} &5.69 / 0.88 &16.64 / 25.46 &\textbf{19.86} / \textbf{34.96} &16.43 / 26.62 &15.62 / 25.82 &16.78 / 28.63 \\
\textbf{eng\_Latn → lit\_Latn} &6.67 / 4.68 &11.89 / 16.79 &\textbf{18.84} / \textbf{33.30} &11.97 / 16.92 &15.49 / 25.50 &14.44 / 23.13 \\
\textbf{eng\_Latn → lvs\_Latn} &5.42 / 2.85 &10.83 / 14.96 &\textbf{18.34} / \textbf{33.49} &11.58 / 16.77 &13.65 / 22.72 &12.62 / 19.25 \\
\textbf{lvs\_Latn → eng\_Latn} &7.01 / 2.58 &17.03 / 26.95 &\textbf{19.37} / \textbf{34.01} &16.23 / 25.85 &14.93 / 25.07 &15.64 / 27.36 \\
\textbf{eng\_Latn → nld\_Latn} &11.58 / 11.33 &23.58 / 38.53 &\textbf{28.77} / \textbf{48.71} &23.90 / 39.37 &24.00 / 38.76 &25.46 / 41.23 \\
\textbf{nld\_Latn → eng\_Latn} &21.29 / 20.81 &36.01 / 53.94 &31.69 / 49.97 &36.79 / 55.41 &36.78 / 55.63 &\textbf{38.90} / \textbf{58.22} \\
\textbf{eng\_Latn → nso\_Latn} &4.18 / 0.49 &12.73 / 19.66 &15.56 / 24.68 &15.21 / 24.79 &\textbf{17.14} / 26.85 &\textbf{17.14} / \textbf{26.88} \\
\textbf{nso\_Latn → eng\_Latn} &9.99 / 8.79 &16.20 / 23.25 &17.83 / 25.61 &18.02 / 30.60 &\textbf{18.45} / 27.27 &18.14 / 28.16 \\
\textbf{eng\_Latn → pbt\_Arab} &1.28 / 0.72 &7.19 / 12.91 &\textbf{8.24} / \textbf{17.32} &6.13 / 9.56 &7.94 / 15.84 &7.27 / 14.19 \\
\textbf{pbt\_Arab → eng\_Latn} &3.66 / 0.09 &15.04 / 22.83 &18.17 / \textbf{30.25} &14.40 / 22.54 &14.94 / 22.75 &17.65 / 30.13 \\
\textbf{eng\_Latn → pol\_Latn} &7.18 / 5.05 &15.40 / 24.06 &\textbf{20.58} / \textbf{36.37} &15.78 / 25.48 &15.19 / 23.24 &16.87 / 27.53 \\
\textbf{pol\_Latn → eng\_Latn} &9.47 / 3.38 &\textbf{26.04} / 41.08 &23.21 / 39.20 &24.93 / 39.66 &17.41 / 28.06 &25.32 / \textbf{42.86} \\
\textbf{por\_Latn → eng\_Latn} &45.73 / 51.75 &59.01 / 72.33 &39.79 / 60.33 &60.00 / 73.46 &62.60 / 76.96 &\textbf{63.79} / \textbf{78.00} \\
\textbf{eng\_Latn → por\_Latn} &31.28 / 35.24 &52.95 / 66.53 &39.07 / 61.24 &53.82 / 67.40 &54.92 / 68.56 &\textbf{57.81} / \textbf{72.72} \\
\textbf{eng\_Latn → slk\_Latn} &7.18 / 5.48 &13.66 / 20.96 &\textbf{20.34} / \textbf{37.06} &13.34 / 20.36 &13.98 / 21.42 &14.71 / 24.55 \\
\textbf{slk\_Latn → eng\_Latn} &12.20 / 9.25 &22.14 / 33.28 &22.55 / \textbf{40.67} &21.78 / 34.33 &17.35 / 29.26 &20.98 / 35.67 \\
\textbf{eng\_Latn → snd\_Arab} &0.83 / 0.52 &6.83 / 13.57 &\textbf{9.78} / \textbf{22.67} &6.57 / 12.34 &6.98 / 14.19 &7.45 / 15.11 \\
\textbf{snd\_Arab → eng\_Latn} &3.16 / 0.03 &14.06 / 20.93 &16.40 / 28.64 &14.03 / 21.71 &14.97 / 22.72 &15.29 / 24.57 \\
\textbf{eng\_Latn → som\_Latn} &5.24 / 2.23 &11.36 / 17.64 &13.11 / 21.54 &13.85 / 22.46 &\textbf{14.21} / \textbf{23.14} &14.20 / 23.13 \\
\textbf{som\_Latn → eng\_Latn} &5.63 / 1.36 &13.84 / 19.13 &14.98 / 23.14 &14.47 / 24.29 &15.28 / 23.75 &15.31 / 24.86 \\
\textbf{eng\_Latn → tgk\_Cyrl} &0.98 / 0.64 &7.93 / 11.98 &\textbf{11.11} / 20.01 &7.89 / 11.91 &8.51 / 13.94 &7.96 / 12.61 \\
\textbf{tgk\_Cyrl → eng\_Latn} &2.40 / 0.01 &12.76 / 18.75 &14.31 / 20.53 &12.43 / 18.67 &4.53 / 10.53 &15.29 / 27.67 \\
\textbf{tha\_Thai → eng\_Latn} &1.55 / 0.00 &13.31 / 20.57 &1.73 / 4.73 &12.82 / 20.30 &7.73 / 14.43 &10.72 / 19.19 \\
\textbf{eng\_Latn → tha\_Thai} &1.14 / 0.84 &6.63 / 10.78 &2.15 / 4.20 &5.31 / 6.83 &3.26 / 5.17 &3.39 / 5.38 \\
\textbf{tur\_Latn → eng\_Latn} &5.17 / 0.36 &17.44 / 27.02 &\textbf{21.26} / \textbf{37.42} &17.10 / 27.20 &15.94 / 26.50 &17.44 / 29.81 \\
\textbf{eng\_Latn → tur\_Latn} &7.19 / 5.60 &13.18 / 20.14 &\textbf{18.92} / \textbf{34.36} &12.62 / 18.69 &13.32 / 19.86 &14.31 / 22.44 \\
\textbf{eng\_Latn → vie\_Latn} &15.62 / 15.24 &40.48 / 58.23 &29.72 / 54.14 &42.08 / 60.99 &42.82 / 60.83 &\textbf{44.17} / \textbf{63.28} \\
\textbf{vie\_Latn → eng\_Latn} &32.53 / 36.70 &45.11 / 60.09 &25.21 / 37.73 &41.92 / 56.17 &44.60 / 58.67 &\textbf{47.39} / \textbf{63.41} \\
\textbf{eng\_Latn → zsm\_Latn} &13.00 / 9.17 &38.60 / 54.15 &33.42 / 54.85 &38.56 / 53.62 &37.74 / 54.05 &\textbf{40.24} / \textbf{56.52} \\
\textbf{zsm\_Latn → eng\_Latn} &20.98 / 11.39 &46.98 / 60.53 &32.40 / 52.00 &45.86 / 59.78 &27.47 / 42.02 &\textbf{52.74} / \textbf{68.60} \\
\textbf{fin\_Latn → hun\_Latn} &9.47 / 12.59 &11.02 / 15.84 &14.17 / \textbf{23.50} &13.10 / 20.76 &\textbf{14.20} / 22.95 &14.15 / 22.92 \\
\textbf{hun\_Latn → fin\_Latn} &9.67 / 11.51 &10.06 / 11.47 &\textbf{15.84} / \textbf{26.73} &13.76 / 22.13 &14.37 / 23.51 &14.33 / 23.39 \\
\textbf{tur\_Latn → fin\_Latn} &9.71 / 11.68 &10.82 / 14.10 &\textbf{15.37} / \textbf{25.66} &13.19 / 20.99 &14.24 / 23.47 &14.19 / 23.44 \\
\textbf{fin\_Latn → tur\_Latn} &10.79 / 15.62 &10.61 / 15.04 &13.91 / 23.57 &14.07 / 23.48 &\textbf{14.48} / 23.48 &\textbf{14.48} / \textbf{23.65} \\
\textbf{fin\_Latn → vie\_Latn} &9.26 / 16.95 &13.59 / 27.39 &12.59 / 28.00 &13.25 / 28.83 &12.79 / 27.74 &\textbf{13.61} / \textbf{28.93} \\
\textbf{vie\_Latn → fin\_Latn} &9.26 / 10.72 &11.74 / 16.03 &\textbf{14.53} / \textbf{20.09} &11.49 / 15.63 &10.67 / 18.24 &12.00 / 19.06 \\
\textbf{glg\_Latn → hun\_Latn} &8.84 / 10.85 &11.05 / 15.89 &\textbf{15.10} / \textbf{26.28} &12.74 / 20.23 &14.47 / 24.35 &14.28 / 24.23 \\
\textbf{hun\_Latn → glg\_Latn} &14.33 / 23.12 &14.17 / 20.87 &\textbf{17.49} / \textbf{31.29} &14.17 / 23.39 &13.96 / 23.73 &14.16 / 24.21 \\
\textbf{oci\_Latn → glg\_Latn} &29.62 / 45.17 &35.05 / 54.75 &32.86 / 52.36 &38.09 / 59.31 &37.16 / 58.58 &\textbf{38.50} / \textbf{60.00} \\
\textbf{glg\_Latn → oci\_Latn} &24.65 / 40.18 &28.95 / 47.20 &26.36 / 46.47 &30.90 / 50.70 &30.81 / 50.80 &\textbf{32.68} / \textbf{52.91} \\
\textbf{rus\_Cyrl → heb\_Hebr} &1.36 / 3.66 &6.02 / 10.15 &2.19 / 5.57 &5.34 / 9.55 &\textbf{6.74} / \textbf{13.52} &5.80 / 11.69 \\
\textbf{heb\_Hebr → rus\_Cyrl} &2.58 / 2.79 &4.40 / 6.50 &\textbf{12.02} / \textbf{20.56} &3.10 / 4.25 &3.29 / 5.40 &3.86 / 5.81 \\
\textbf{hin\_Deva → hye\_Armn} &0.77 / 1.77 &4.34 / 7.36 &0.98 / 4.87 &3.09 / 8.67 &1.18 / 5.03 &1.34 / 5.34 \\
\textbf{hye\_Armn → hin\_Deva} &4.76 / 5.57 &\textbf{12.51} / \textbf{28.54} &2.36 / 9.61 &10.98 / 24.03 &10.90 / 25.05 &11.46 / 25.37 \\
\textbf{kat\_Geor → hin\_Deva} &4.11 / 4.98 &11.10 / \textbf{23.39} &9.33 / 19.42 &10.22 / 21.40 &10.39 / 22.07 &10.65 / 22.62 \\
\textbf{hin\_Deva → kat\_Geor} &1.07 / 1.42 &9.42 / 16.46 &1.61 / 5.16 &9.48 / 16.83 &2.68 / 6.73 &3.75 / 8.53 \\
\textbf{mar\_Deva → hin\_Deva} &18.31 / 29.68 &\textbf{32.25} / \textbf{51.61} &19.13 / 36.27 &19.37 / 35.37 &19.84 / 38.12 &20.29 / 38.50 \\
\textbf{hin\_Deva → mar\_Deva} &14.76 / 27.51 &15.11 / 26.21 &18.24 / 35.64 &20.04 / 38.07 &18.93 / 36.94 &\textbf{22.12} / \textbf{38.18} \\
\textbf{hin\_Deva → mlt\_Latn} &6.61 / 6.55 &\textbf{10.92} / \textbf{17.31} &2.68 / 7.23 &7.70 / 13.08 &7.30 / 13.13 &8.84 / 14.63 \\
\textbf{mlt\_Latn → hin\_Deva} &6.47 / 12.16 &\textbf{13.81} / 28.60 &3.08 / 8.72 &13.76 / \textbf{29.59} &5.75 / 15.07 &7.27 / 17.87 \\
\textbf{nso\_Latn → hin\_Deva} &3.79 / 6.30 &\textbf{12.61} / \textbf{26.10} &10.05 / 22.47 &12.35 / 25.90 &7.26 / 18.28 &5.43 / 14.77 \\
\textbf{hin\_Deva → nso\_Latn} &5.98 / 4.97 &\textbf{13.77} / \textbf{24.44} &2.64 / 7.65 &4.25 / 10.76 &5.33 / 12.66 &5.48 / 12.54 \\
\textbf{hrv\_Latn → ita\_Latn} &12.82 / 16.10 &16.09 / 24.75 &\textbf{20.52} / \textbf{36.13} &14.70 / 24.02 &15.43 / 24.66 &16.22 / 25.83 \\
\textbf{ita\_Latn → hrv\_Latn} &12.35 / 18.69 &14.60 / 23.68 &\textbf{20.65} / \textbf{33.50} &13.85 / 21.68 &17.61 / 31.44 &16.97 / 29.04 \\
\textbf{pol\_Latn → hrv\_Latn} &13.62 / 21.98 &13.75 / 22.54 &\textbf{19.70} / \textbf{34.35} &17.23 / 31.27 &18.40 / 31.49 &17.93 / 29.22 \\
\textbf{hrv\_Latn → pol\_Latn} &11.92 / 16.91 &13.12 / 19.65 &\textbf{19.55} / \textbf{34.86} &16.84 / 28.93 &17.43 / 30.85 &17.69 / 30.87 \\
\textbf{hun\_Latn → kat\_Geor} &1.45 / 2.98 &10.54 / 19.47 &2.27 / 5.70 &7.25 / 12.53 &2.33 / 6.19 &2.32 / 6.05 \\
\textbf{kat\_Geor → hun\_Latn} &6.30 / 5.32 &10.14 / 14.10 &\textbf{12.31} / \textbf{20.70} &5.10 / 8.94 &2.37 / 6.60 &4.77 / 9.66 \\
\textbf{hun\_Latn → tur\_Latn} &10.69 / 15.73 &10.05 / 13.39 &\textbf{15.20} / \textbf{26.17} &13.78 / 22.87 &14.20 / 22.97 &14.11 / 23.11 \\
\textbf{tur\_Latn → hun\_Latn} &8.28 / 9.13 &11.01 / 15.99 &\textbf{14.55} / \textbf{24.55} &13.63 / 22.01 &14.01 / 22.92 &13.81 / 22.41 \\
\textbf{vie\_Latn → hun\_Latn} &8.71 / 10.71 &11.61 / 16.84 &\textbf{16.54} / \textbf{27.62} &11.68 / 17.35 &12.52 / 18.88 &11.92 / 17.87 \\
\textbf{hun\_Latn → vie\_Latn} &10.22 / 19.77 &13.83 / 28.33 &14.20 / \textbf{32.70} &12.88 / 26.92 &\textbf{14.21} / 30.70 &13.77 / 29.56 \\
\textbf{mar\_Deva → hye\_Armn} &0.65 / 1.62 &5.50 / 9.47 &0.82 / 4.20 &1.82 / 5.35 &1.00 / 4.13 &1.00 / 4.13 \\
\textbf{hye\_Armn → mar\_Deva} &3.30 / 4.11 &6.96 / 12.08 &0.87 / 4.71 &6.44 / 11.07 &6.35 / 11.15 &5.49 / 9.69 \\
\textbf{ind\_Latn → zsm\_Latn} &39.58 / 53.54 &45.95 / 62.76 &33.10 / 53.10 &48.54 / 66.02 &48.35 / 66.48 &\textbf{49.14} / \textbf{66.71} \\
\textbf{zsm\_Latn → ind\_Latn} &44.04 / 57.49 &49.06 / 64.65 &42.87 / 57.99 &50.26 / 68.01 &49.53 / 67.24 &\textbf{50.48} / \textbf{68.16} \\
\textbf{nso\_Latn → ita\_Latn} &9.22 / 8.86 &13.63 / 20.54 &\textbf{18.31} / \textbf{32.70} &13.20 / 19.70 &15.22 / 28.29 &15.17 / 28.19 \\
\textbf{ita\_Latn → nso\_Latn} &6.66 / 4.96 &11.90 / 18.52 &14.82 / 25.37 &15.41 / 28.91 &\textbf{15.80} / 29.40 &15.73 / \textbf{29.43} \\
\textbf{zsm\_Latn → jav\_Latn} &23.43 / 38.12 &19.21 / 29.88 &26.02 / 42.13 &23.90 / 39.87 &27.76 / 45.62 &\textbf{28.22} / \textbf{46.11} \\
\textbf{jav\_Latn → zsm\_Latn} &19.00 / 27.28 &26.83 / 41.80 &19.85 / 34.44 &27.22 / 44.93 &25.91 / 43.84 &\textbf{27.83} / \textbf{46.30} \\
\textbf{kat\_Geor → khk\_Cyrl} &2.06 / 2.13 &10.08 / 19.01 &7.90 / 14.87 &7.24 / 12.85 &1.69 / 5.12 &1.70 / 5.21 \\
\textbf{khk\_Cyrl → kat\_Geor} &1.28 / 2.69 &\textbf{10.20} / \textbf{18.77} &1.80 / 5.07 &9.21 / 17.21 &1.31 / 3.11 &1.75 / 4.99 \\
\textbf{kor\_Hang → kat\_Geor} &0.94 / 1.10 &7.72 / 12.53 &1.78 / 4.58 &5.33 / 8.05 &1.67 / 3.18 &1.63 / 3.34 \\
\textbf{kat\_Geor → kor\_Hang} &1.58 / 3.00 &3.14 / 7.37 &3.18 / \textbf{9.78} &2.17 / 5.69 &2.27 / 4.82 &2.74 / 6.96 \\
\textbf{ltz\_Latn → kat\_Geor} &1.86 / 3.40 &10.54 / 19.03 &2.23 / 6.01 &9.59 / 18.24 &2.33 / 6.32 &2.35 / 6.35 \\
\textbf{kat\_Geor → ltz\_Latn} &5.89 / 3.20 &8.88 / 11.61 &\textbf{11.64} / \textbf{20.03} &9.72 / 13.70 &3.44 / 8.18 &9.06 / 16.23 \\
\textbf{mar\_Deva → kat\_Geor} &1.04 / 1.34 &9.83 / 18.33 &1.65 / 4.56 &7.48 / 13.86 &2.65 / 6.19 &3.11 / 6.88 \\
\textbf{kat\_Geor → mar\_Deva} &2.49 / 2.16 &7.19 / 11.49 &\textbf{8.86} / \textbf{16.89} &6.32 / 9.60 &6.62 / 11.10 &7.01 / 10.82 \\
\textbf{kat\_Geor → nso\_Latn} &4.45 / 2.63 &10.66 / 17.80 &11.26 / 19.54 &\textbf{13.54} / \textbf{26.45} &2.50 / 7.41 &10.24 / 19.49 \\
\textbf{nso\_Latn → kat\_Geor} &0.92 / 1.01 &\textbf{11.11} / \textbf{21.58} &1.99 / 5.66 &9.53 / 18.90 &2.10 / 5.85 &8.45 / 16.74 \\
\textbf{pes\_Arab → kat\_Geor} &1.25 / 2.59 &10.30 / 19.23 &1.34 / 4.27 &\textbf{10.38} / \textbf{20.20} &1.50 / 4.10 &1.78 / 4.29 \\
\textbf{kat\_Geor → pes\_Arab} &2.47 / 2.88 &7.39 / 13.60 &4.64 / 11.47 &4.65 / 5.72 &5.13 / 12.60 &1.67 / 5.40 \\
\textbf{yor\_Latn → kat\_Geor} &0.89 / 0.99 &\textbf{11.06} / \textbf{21.78} &1.80 / 5.07 &5.71 / 11.34 &1.97 / 5.20 &2.14 / 5.53 \\
\textbf{kat\_Geor → yor\_Latn} &3.70 / 3.41 &5.17 / 7.45 &\textbf{8.10} / \textbf{13.96} &4.59 / 7.44 &1.69 / 5.36 &1.78 / 5.60 \\
\textbf{nso\_Latn → kaz\_Cyrl} &3.01 / 2.86 &7.42 / 10.52 &\textbf{10.26} / \textbf{16.86} &6.89 / 11.44 &6.63 / 10.40 &6.52 / 11.69 \\
\textbf{kaz\_Cyrl → nso\_Latn} &8.12 / 9.95 &12.28 / 21.00 &11.89 / 18.44 &\textbf{12.36} / 22.01 &8.39 / 16.83 &11.89 / \textbf{23.02} \\
\textbf{tur\_Latn → kaz\_Cyrl} &3.33 / 4.51 &7.22 / 11.64 &\textbf{11.14} / \textbf{21.58} &6.75 / 11.38 &6.22 / 11.73 &7.06 / 12.83 \\
\textbf{kaz\_Cyrl → tur\_Latn} &9.03 / 12.68 &10.85 / 15.51 &\textbf{14.86} / \textbf{27.28} &11.65 / 18.08 &10.45 / 18.48 &12.88 / 22.20 \\
\textbf{uzn\_Latn → kaz\_Cyrl} &2.28 / 4.58 &9.26 / 16.33 &\textbf{11.24} / \textbf{20.97} &8.34 / 15.94 &4.61 / 10.09 &8.82 / 17.03 \\
\textbf{kaz\_Cyrl → uzn\_Latn} &3.44 / 6.96 &\textbf{14.60} / \textbf{25.79} &14.05 / 25.59 &14.15 / 23.98 &6.52 / 13.26 &13.66 / 23.59 \\
\textbf{nso\_Latn → kir\_Cyrl} &2.50 / 2.91 &6.71 / 9.96 &\textbf{11.32} / \textbf{18.84} &3.83 / 4.91 &4.97 / 9.27 &5.60 / 9.45 \\
\textbf{kir\_Cyrl → nso\_Latn} &8.00 / 9.91 &11.78 / 20.38 &12.12 / 19.55 &14.26 / 27.06 &7.61 / 16.00 &\textbf{14.84} / \textbf{29.22} \\
\textbf{tgk\_Cyrl → kir\_Cyrl} &12.10 / 22.65 &9.83 / 17.34 &14.51 / \textbf{26.34} &14.55 / 25.74 &\textbf{15.06} / 26.06 &14.92 / 26.12 \\
\textbf{kir\_Cyrl → tgk\_Cyrl} &7.09 / 11.72 &9.49 / 15.05 &4.34 / 9.24 &13.71 / 24.31 &\textbf{14.51} / \textbf{25.88} &14.40 / 25.59 \\
\textbf{tur\_Latn → kir\_Cyrl} &1.99 / 3.77 &5.57 / 9.91 &\textbf{11.37} / \textbf{21.27} &5.41 / 9.23 &2.98 / 7.03 &4.54 / 8.78 \\
\textbf{kir\_Cyrl → tur\_Latn} &8.30 / 11.18 &10.63 / 15.06 &\textbf{13.62} / \textbf{24.68} &11.77 / 19.03 &6.75 / 13.64 &10.40 / 18.50 \\
\textbf{kor\_Hang → nso\_Latn} &6.25 / 6.08 &13.55 / 24.84 &11.74 / 20.84 &\textbf{13.56} / \textbf{26.60} &5.80 / 8.86 &11.87 / 22.17 \\
\textbf{nso\_Latn → kor\_Hang} &1.60 / 3.28 &2.86 / 6.68 &\textbf{4.42} / \textbf{9.94} &2.92 / 6.94 &2.76 / 7.39 &3.11 / 8.14 \\
\textbf{yor\_Latn → kor\_Hang} &1.66 / 3.25 &2.84 / 6.23 &\textbf{3.78} / \textbf{8.66} &2.08 / 5.45 &2.72 / 5.82 &2.62 / 5.64 \\
\textbf{kor\_Hang → yor\_Latn} &5.54 / 7.05 &6.72 / 11.90 &\textbf{8.34} / \textbf{14.10} &5.70 / 10.35 &2.17 / 4.84 &4.12 / 8.04 \\
\textbf{ltz\_Latn → rus\_Cyrl} &6.55 / 8.83 &10.76 / 15.36 &\textbf{14.06} / \textbf{26.39} &11.53 / 18.03 &9.90 / 16.13 &9.48 / 16.11 \\
\textbf{rus\_Cyrl → ltz\_Latn} &11.20 / 15.12 &11.59 / 18.09 &\textbf{14.01} / \textbf{23.10} &12.18 / 19.63 &2.61 / 7.25 &10.59 / 17.87 \\
\textbf{rus\_Cyrl → mkd\_Cyrl} &12.66 / 21.46 &13.86 / 23.88 &20.81 / 38.84 &20.29 / 37.15 &\textbf{22.59} / \textbf{41.82} &22.49 / 41.59 \\
\textbf{mkd\_Cyrl → rus\_Cyrl} &10.26 / 17.87 &12.02 / 19.60 &\textbf{22.74} / \textbf{41.64} &18.94 / 34.62 &20.25 / 36.28 &20.52 / 36.73 \\
\textbf{mlt\_Latn → som\_Latn} &8.49 / 11.91 &9.15 / 12.26 &13.32 / 23.30 &13.54 / 23.73 &\textbf{13.73} / \textbf{24.07} &13.69 / 24.02 \\
\textbf{som\_Latn → mlt\_Latn} &7.95 / 8.93 &9.42 / 12.43 &\textbf{13.97} / 23.84 &13.38 / 23.15 &13.91 / 24.14 &13.90 / \textbf{24.28} \\
\textbf{tur\_Latn → nso\_Latn} &7.44 / 6.92 &11.38 / 18.45 &\textbf{13.75} / \textbf{23.51} &13.37 / 22.58 &13.65 / 22.10 &13.65 / 22.30 \\
\textbf{nso\_Latn → tur\_Latn} &7.57 / 7.98 &9.96 / 14.26 &\textbf{14.58} / \textbf{22.78} &12.22 / 20.11 &14.30 / 22.26 &14.18 / 22.36 \\
\textbf{yor\_Latn → nso\_Latn} &7.29 / 7.86 &10.27 / 17.08 &\textbf{12.52} / \textbf{24.12} &10.86 / 20.66 &10.71 / 20.59 &10.80 / 20.65 \\
\textbf{nso\_Latn → yor\_Latn} &6.30 / 8.44 &6.04 / 9.47 &11.14 / 18.11 &9.37 / 17.57 &\textbf{12.04} / \textbf{21.13} &11.92 / 20.89 \\
\textbf{spa\_Latn → oci\_Latn} &20.18 / 30.36 &27.81 / 46.36 &27.59 / 48.73 &28.92 / 48.40 &\textbf{31.46} / \textbf{52.54} &31.41 / 52.09 \\
\textbf{oci\_Latn → spa\_Latn} &17.36 / 17.38 &43.76 / 60.88 &35.26 / 56.39 &44.41 / 62.35 &44.41 / 63.08 &\textbf{45.55} / \textbf{64.41} \\
\textbf{pes\_Arab → pbt\_Arab} &4.33 / 10.13 &7.98 / 14.25 &13.85 / \textbf{30.66} &13.92 / 30.18 &\textbf{14.18} / 30.65 &14.15 / 30.63 \\
\textbf{pbt\_Arab → pes\_Arab} &5.77 / 12.65 &6.97 / 13.50 &\textbf{14.29} / \textbf{32.98} &12.32 / 28.14 &13.85 / 30.57 &13.63 / 30.81 \\
\textbf{por\_Latn → pbt\_Arab} &1.55 / 1.26 &6.25 / 10.49 &1.93 / 6.63 &6.48 / 10.98 &4.27 / 11.55 &\textbf{6.96} / \textbf{16.43} \\
\textbf{pbt\_Arab → por\_Latn} &5.08 / 0.92 &14.31 / 22.97 &18.22 / \textbf{32.17} &12.91 / 19.69 &12.44 / 17.31 &14.88 / 23.77 \\
\textbf{pbt\_Arab → snd\_Arab} &6.66 / 14.90 &7.02 / 13.22 &\textbf{11.45} / \textbf{25.82} &9.89 / 22.02 &11.03 / 24.77 &10.95 / 24.81 \\
\textbf{snd\_Arab → pbt\_Arab} &3.64 / 7.88 &6.74 / 12.05 &\textbf{11.63} / \textbf{25.41} &10.49 / 24.34 &10.66 / 24.58 &10.58 / 24.27 \\
\textbf{pol\_Latn → urd\_Arab} &3.01 / 7.87 &\textbf{12.89} / \textbf{27.40} &8.44 / 21.23 &12.73 / 27.05 &10.22 / 23.49 &11.24 / 25.56 \\
\textbf{urd\_Arab → pol\_Latn} &9.36 / 11.88 &\textbf{13.78} / \textbf{22.74} &12.12 / 20.91 &13.63 / 22.70 &11.28 / 17.70 &10.77 / 16.51 \\
\textbf{spa\_Latn → rus\_Cyrl} &4.00 / 6.14 &11.21 / 18.28 &\textbf{20.37} / \textbf{36.06} &11.67 / 19.56 &10.48 / 18.15 &11.19 / 19.09 \\
\textbf{rus\_Cyrl → spa\_Latn} &10.39 / 3.28 &28.07 / 43.94 &22.82 / 41.15 &23.38 / 35.09 &29.45 / 45.96 &\textbf{30.39} / \textbf{47.55} \\
\textbf{tur\_Latn → snd\_Arab} &0.87 / 2.05 &6.28 / 13.74 &2.03 / 7.12 &5.31 / 11.35 &3.47 / 8.31 &6.16 / 13.11 \\
\textbf{snd\_Arab → tur\_Latn} &8.62 / 11.67 &10.42 / 14.65 &\textbf{12.54} / \textbf{23.03} &9.98 / 14.14 &11.59 / 18.47 &10.92 / 17.28 \\
\textbf{snd\_Arab → urd\_Arab} &3.46 / 9.04 &11.73 / 22.21 &\textbf{13.24} / \textbf{31.44} &11.72 / 26.55 &11.78 / 28.55 &11.92 / 25.73 \\
\textbf{urd\_Arab → snd\_Arab} &7.43 / 18.12 &6.29 / 12.93 &12.28 / \textbf{29.51} &6.44 / 13.24 &\textbf{12.34} / 29.20 &12.31 / 29.13 \\
\textbf{uzn\_Latn → snd\_Arab} &1.27 / 2.99 &\textbf{5.97} / \textbf{12.20} &1.32 / 4.42 &5.18 / 10.82 &1.40 / 4.61 &1.71 / 5.48 \\
\textbf{snd\_Arab → uzn\_Latn} &5.82 / 6.87 &\textbf{10.95} / \textbf{16.59} &6.53 / 12.73 &10.32 / 15.64 &1.59 / 4.80 &2.44 / 6.15 \\
\textbf{yor\_Latn → spa\_Latn} &11.01 / 9.43 &15.22 / 23.17 &15.02 / 29.19 &17.49 / 27.79 &13.63 / 24.83 &16.82 / 28.43 \\
\textbf{spa\_Latn → yor\_Latn} &4.58 / 3.44 &6.15 / 11.05 &10.72 / 18.72 &7.95 / 15.07 &\textbf{10.98} / 18.81 &10.73 / \textbf{19.30} \\\midrule
\textbf{Average} &8.04 / 9.50 &14.95 / 23.17 &14.21 / 25.33 &14.72 / 23.73 &13.70 / 23.03 &\textbf{15.29} / \textbf{25.34} \\
\bottomrule
\end{xtabular}
